General Distributions of Number Representation Elements

We provide general expressions for the joint distributions of the $k$ most significant $b$-ary digits and of the $k$ leading continued fraction coefficients of outcomes of an arbitrary continuous random variable. Our analysis highlights the connections between the two problems. In particular, we give the general convergence law of the distribution of the $j$-th significant digit, which is the counterpart of the general convergence law of the distribution of the $j$-th continued fraction coefficient (Gauss-Kuz'min law). We also particularise our general results for Benford and Pareto random variables. The former particularisation allows us to show the central role played by Benford variables in the asymptotics of the general expressions, among other results. The particularisation for Pareto variables -- which include Benford variables as a special case -- is specially relevant in the context of pervasive scale-invariant phenomena, where Pareto variables occur much more frequently than Benford variables. This suggests that the Pareto expressions that we produce have wider applicability than their Benford counterparts in modelling most significant digits and leading continued fraction coefficients of real data. Our results may find practical application in all areas where Benford's law has been previously used.

==> fig2/b-p-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.101128101348877,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(A_{(2)}=a)$},
grid = major,
grid style={dotted},
axis background/.style={fill=white},
xtick={10,20,30,40,50,60,70,80,90},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw={none}}
]
\addplot [color=blue, solid, line width=0.5pt]
  table[row sep=crcr]{%
10	0.0418511175169273\\
11	0.038172262604448\\
12	0.0350857591109624\\
13	0.0324593112158112\\
14	0.0301972816777539\\
15	0.0282288169886853\\
16	0.0265003080153068\\
17	0.0249704451445166\\
18	0.0236068826973525\\
19	0.0223839329984786\\
20	0.0212809374159352\\
21	0.0202810933157805\\
22	0.0193705946977862\\
23	0.0185379928285448\\
24	0.0177737138567274\\
25	0.01706969021308\\
26	0.0164190756684376\\
27	0.015816022707037\\
28	0.0152555068760561\\
29	0.0147331869407183\\
30	0.0142452926103807\\
31	0.0137885336961488\\
32	0.0133600260750198\\
33	0.0129572309417491\\
34	0.0125779046474565\\
35	0.0122200570332886\\
36	0.0118819166272027\\
37	0.0115619014202012\\
38	0.0112585942058953\\
39	0.0109707216732612\\
40	0.010697136602669\\
41	0.0104368026409634\\
42	0.0101887812299288\\
43	0.00995222034122683\\
44	0.00972634473296978\\
45	0.00951044749355439\\
46	0.00930388267863087\\
47	0.0091060588798616\\
48	0.00891643359071136\\
49	0.00873450825644864\\
50	0.00855982391333438\\
51	0.00839195733671239\\
52	0.00823051763022\\
53	0.00807514319811575\\
54	0.00792549905152869\\
55	0.00778127440649413\\
56	0.00764218053746707\\
57	0.00750794885522969\\
58	0.0073783291822774\\
59	0.00725308820242304\\
60	0.00713200806445909\\
61	0.00701488512221169\\
62	0.00690152879584618\\
63	0.0067917605408875\\
64	0.00668541291333602\\
65	0.00658232872060524\\
66	0.0064823602491221\\
67	0.00638536856077233\\
68	0.00629122285103981\\
69	0.00619979986267319\\
70	0.00611098334931185\\
71	0.00602466358425871\\
72	0.00594073690989119\\
73	0.00585910532399421\\
74	0.00577967609939868\\
75	0.00570236143398462\\
76	0.00562707812807998\\
77	0.00555374728696355\\
78	0.00548229404609752\\
79	0.00541264731714654\\
80	0.0053447395529437\\
81	0.00527850652983344\\
82	0.00521388714582242\\
83	0.00515082323327302\\
84	0.00508925938492838\\
85	0.00502914279216517\\
86	0.00497042309448511\\
87	0.00491305223932478\\
88	0.0048569843514258\\
89	0.00480217561092154\\
90	0.00474858413959208\\
91	0.00469616989450177\\
92	0.00464489456865951\\
93	0.00459472149791642\\
94	0.00454561557396388\\
95	0.00449754316263612\\
96	0.00445047202740352\\
97	0.00440437125759255\\
98	0.0043592112008633\\
99	0.00431496339994805\\
};
\addlegendentry{Benford}

\addplot [color=blue, line width=0.5pt, draw=none, mark=square, mark options={scale=0.3, solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.0418046843528802\\
11	0.0381639898816777\\
12	0.0350786521914275\\
13	0.0323957455006743\\
14	0.0302425745175407\\
15	0.0283436126213811\\
16	0.0265036992926682\\
17	0.0249131910996795\\
18	0.0236385427013719\\
19	0.0223352707602003\\
20	0.0213064245341794\\
21	0.0202714732867784\\
22	0.0193582221377083\\
23	0.018516229598845\\
24	0.0177902324662035\\
25	0.0170793477635355\\
26	0.0164326158265173\\
27	0.0157619642155673\\
28	0.015208308834016\\
29	0.0147533346177231\\
30	0.0142211969344786\\
31	0.0137583162150869\\
32	0.0133453765722307\\
33	0.0129508520758324\\
34	0.012582949475944\\
35	0.0122532783214194\\
36	0.01187887037088\\
37	0.0115104673594031\\
38	0.0112407455131846\\
39	0.0109769285237108\\
40	0.0106794838754876\\
41	0.0103833402973946\\
42	0.0101747687472947\\
43	0.00992556377620593\\
44	0.00976713346727684\\
45	0.00950952158150078\\
46	0.00933037423280648\\
47	0.00918375363736673\\
48	0.00893284726687701\\
49	0.00871466781427724\\
50	0.0085333186545934\\
51	0.0084333364192048\\
52	0.00825478956441673\\
53	0.00811937818856009\\
54	0.00796805372418814\\
55	0.00784385156791461\\
56	0.00762987557265851\\
57	0.00753079407812926\\
58	0.00741990287011067\\
59	0.00726317396058258\\
60	0.0071302646426686\\
61	0.007006763062619\\
62	0.00688676436368913\\
63	0.00676166146655624\\
64	0.00669800911249503\\
65	0.00659222210267945\\
66	0.00649724398317616\\
67	0.00637624446106923\\
68	0.00628657070440437\\
69	0.00619879851177594\\
70	0.00614295257849581\\
71	0.00601424671792549\\
72	0.00593928506196346\\
73	0.00585091237542879\\
74	0.00580047088730481\\
75	0.00570629342634317\\
76	0.00563483465150086\\
77	0.00552884747704987\\
78	0.00549421899512349\\
79	0.00543697190939548\\
80	0.00534129321366824\\
81	0.00527684020106538\\
82	0.00518576529195263\\
83	0.00510389795606887\\
84	0.00509719244078254\\
85	0.00503183868732032\\
86	0.00499560888831064\\
87	0.00490123126271358\\
88	0.00483157396958999\\
89	0.0047667206277163\\
90	0.00473179189883679\\
91	0.00470246777974884\\
92	0.004643118965349\\
93	0.00461869887982866\\
94	0.00454784059889259\\
95	0.00446176980566516\\
96	0.00445726610136838\\
97	0.00441142839985888\\
98	0.00437750049415644\\
99	0.00431755118585036\\
};
\addplot [color=green, solid, line width=0.5pt]
  table[row sep=crcr]{%
10	0.0680598135483133\\
11	0.0593643000591847\\
12	0.0523754959449399\\
13	0.046658467531892\\
14	0.0419111399622822\\
15	0.0379178395919914\\
16	0.0345208901759904\\
17	0.0316026233202864\\
18	0.0290736321276359\\
19	0.0268648944933855\\
20	0.0249223659535332\\
21	0.0232031897327712\\
22	0.0216729904066564\\
23	0.0203039087255862\\
24	0.019073152851287\\
25	0.0179619154993885\\
26	0.0169545543379628\\
27	0.0160379644536106\\
28	0.0152010927556167\\
29	0.0144345585189714\\
30	0.0137303541676015\\
31	0.0130816073358393\\
32	0.0124823901696734\\
33	0.0119275653663655\\
34	0.0114126610206636\\
35	0.010933768232395\\
36	0.0104874568288922\\
37	0.0100707056022822\\
38	0.00968084425157689\\
39	0.00931550482055721\\
40	0.0089725808833534\\
41	0.00865019308560266\\
42	0.0083466599259352\\
43	0.00806047287926537\\
44	0.00779027513406694\\
45	0.0075348433510708\\
46	0.00729307195857443\\
47	0.00706395958588013\\
48	0.00684659730586268\\
49	0.00664015841388998\\
50	0.00644388951602093\\
51	0.00625710273669644\\
52	0.00607916888673721\\
53	0.00590951145763208\\
54	0.00574760132891139\\
55	0.0055929520926653\\
56	0.00544511591363395\\
57	0.00530367985530833\\
58	0.00516826261254377\\
59	0.00503851159965496\\
60	0.00491410035009954\\
61	0.00479472618990451\\
62	0.00468010815211073\\
63	0.00456998510388096\\
64	0.00446411406163438\\
65	0.00436226867275802\\
66	0.00426423784517904\\
67	0.00416982450842385\\
68	0.00407884449182438\\
69	0.0039911255072701\\
70	0.00390650622542288\\
71	0.00382483543562584\\
72	0.00374597128087728\\
73	0.00366978056023348\\
74	0.00359613809187487\\
75	0.00352492613083233\\
76	0.00345603383602799\\
77	0.0033893567818728\\
78	0.0033247965101818\\
79	0.00326226011861031\\
80	0.00320165988222099\\
81	0.0031429129051429\\
82	0.00308594079959301\\
83	0.00303066938980956\\
84	0.0029770284386974\\
85	0.00292495139518956\\
86	0.00287437516054501\\
87	0.00282523987195371\\
88	0.00277748870199435\\
89	0.00273106767261344\\
90	0.00268592548243285\\
91	0.00264201334628755\\
92	0.00259928484601324\\
93	0.00255769579157628\\
94	0.00251720409173328\\
95	0.00247776963347046\\
96	0.00243935416954155\\
97	0.00240192121348737\\
98	0.0023654359415618\\
99	0.00232986510105271\\
};
\addlegendentry{Pareto, $s=0.5$, $\rho=0$}

\addplot [color=red, line width=0.5pt, draw=none, mark=square, mark options={solid, scale=0.3, red}, forget plot]
  table[row sep=crcr]{%
10	0.1011281\\
11	0.0841849\\
12	0.071365\\
13	0.061048\\
14	0.0529493\\
15	0.0462197\\
16	0.0407671\\
17	0.0362586\\
18	0.0324253\\
19	0.0292143\\
20	0.0264437\\
21	0.0240179\\
22	0.0219697\\
23	0.0200918\\
24	0.0185027\\
25	0.0171814\\
26	0.0157749\\
27	0.0147286\\
28	0.0136332\\
29	0.0127448\\
30	0.0119049\\
31	0.0111643\\
32	0.0105483\\
33	0.0099372\\
34	0.0093507\\
35	0.0088035\\
36	0.0083065\\
37	0.0079379\\
38	0.0075307\\
39	0.007131\\
40	0.0067983\\
41	0.0064694\\
42	0.0061581\\
43	0.0058862\\
44	0.005657\\
45	0.005373\\
46	0.0051105\\
47	0.0049509\\
48	0.0047597\\
49	0.0045583\\
50	0.004374\\
51	0.004159\\
52	0.0040551\\
53	0.0038922\\
54	0.0037379\\
55	0.0036182\\
56	0.0034532\\
57	0.0033484\\
58	0.0032586\\
59	0.0031284\\
60	0.0030268\\
61	0.0029389\\
62	0.0028674\\
63	0.0027274\\
64	0.0026445\\
65	0.0026028\\
66	0.0025276\\
67	0.002422\\
68	0.0023843\\
69	0.0022933\\
70	0.002255\\
71	0.0021687\\
72	0.002096\\
73	0.0020638\\
74	0.0020218\\
75	0.0019454\\
76	0.0018831\\
77	0.0018431\\
78	0.0018135\\
79	0.0017616\\
80	0.0017086\\
81	0.0016858\\
82	0.0016288\\
83	0.0015956\\
84	0.0015671\\
85	0.0015209\\
86	0.0014617\\
87	0.001448\\
88	0.0014144\\
89	0.0013826\\
90	0.0013256\\
91	0.0013388\\
92	0.0012843\\
93	0.001261\\
94	0.0012556\\
95	0.0012033\\
96	0.0012007\\
97	0.0011751\\
98	0.0011305\\
99	0.0011142\\
};
\addplot [color=green, dashed, line width=0.5pt]
  table[row sep=crcr]{%
10	0.0382728457429666\\
11	0.0333829991642795\\
12	0.0294529057971792\\
13	0.026237984463235\\
14	0.023568365986628\\
15	0.0213227681645155\\
16	0.019412523128317\\
17	0.0177714610774212\\
18	0.0163493048187515\\
19	0.0151072403705093\\
20	0.0140148762971887\\
21	0.0130481124629697\\
22	0.0121876181461169\\
23	0.01141772693929\\
24	0.0107256220499509\\
25	0.0101007273648831\\
26	0.00953424655442178\\
27	0.00901881018419906\\
28	0.00854820264453491\\
29	0.00811714876609602\\
30	0.00772114555794192\\
31	0.0132679174460424\\
32	0.0221971774268024\\
33	0.021210543902901\\
34	0.0202949001067999\\
35	0.0194432949218058\\
36	0.0186496285424908\\
37	0.0179085284171022\\
38	0.0172152460043728\\
39	0.0165655704165152\\
40	0.0159557558397762\\
41	0.0153824602569883\\
42	0.0148426934888876\\
43	0.0143337729563747\\
44	0.0138532858694496\\
45	0.0133990567890779\\
46	0.012969119699865\\
47	0.012561693884918\\
48	0.0121751630178435\\
49	0.0118080569868173\\
50	0.0114590360469058\\
51	0.0111268769631652\\
52	0.0108104608614339\\
53	0.0105087625484963\\
54	0.0102208411003154\\
55	0.00994583154772088\\
56	0.00968293751449073\\
57	0.00943142468413311\\
58	0.00919061498956053\\
59	0.00895988143490856\\
60	0.00873864347144709\\
61	0.00852636286028141\\
62	0.00832253996365379\\
63	0.00812671041441621\\
64	0.00793844211986955\\
65	0.00775733256182348\\
66	0.00758300635959064\\
67	0.00741511306680576\\
68	0.00725332517656213\\
69	0.00709733631245962\\
70	0.00694685958585806\\
71	0.00680162610196072\\
72	0.00666138359938134\\
73	0.0065258952096241\\
74	0.0063949383244376\\
75	0.00626830356036745\\
76	0.00614579381100638\\
77	0.00602722337848022\\
78	0.0059124171766255\\
79	0.00580120999911571\\
80	0.00569344584650122\\
81	0.00558897730676139\\
82	0.00548766498451519\\
83	0.00538937697453373\\
84	0.00529398837563577\\
85	0.00520138084143018\\
86	0.00511144216472442\\
87	0.00502406589271642\\
88	0.00493915097037206\\
89	0.00485660140963157\\
90	0.00477632598230915\\
91	0.00469823793475133\\
92	0.00462225472249145\\
93	0.00454829776330318\\
94	0.00447629220719498\\
95	0.00440616672201999\\
96	0.00433785329348851\\
97	0.00427128703848029\\
98	0.00420640603064565\\
99	0.00414315113737007\\
};
\addlegendentry{Pareto, $s=0.5$, $\rho=0.5$}

\addplot [color=green, line width=0.5pt, draw=none, mark=square, mark options={solid, scale=0.3, green}, forget plot]
  table[row sep=crcr]{%
10	0.0680825\\
11	0.059284\\
12	0.0523774\\
13	0.0466136\\
14	0.0419188\\
15	0.0379099\\
16	0.0344532\\
17	0.0315871\\
18	0.0291245\\
19	0.0269088\\
20	0.0249464\\
21	0.0232228\\
22	0.0217313\\
23	0.0203351\\
24	0.0190726\\
25	0.0178964\\
26	0.016919\\
27	0.0159816\\
28	0.015239\\
29	0.0143964\\
30	0.013777\\
31	0.0130824\\
32	0.0125115\\
33	0.0119252\\
34	0.0113951\\
35	0.010953\\
36	0.0104418\\
37	0.0100436\\
38	0.0097409\\
39	0.0093091\\
40	0.0089329\\
41	0.0086745\\
42	0.0083181\\
43	0.0080383\\
44	0.0077772\\
45	0.0075246\\
46	0.0073228\\
47	0.0070805\\
48	0.0068686\\
49	0.0066371\\
50	0.0064482\\
51	0.0062879\\
52	0.0060842\\
53	0.0059126\\
54	0.005739\\
55	0.0056248\\
56	0.0054503\\
57	0.0053249\\
58	0.0052029\\
59	0.0050394\\
60	0.0048978\\
61	0.0048124\\
62	0.0046787\\
63	0.0045753\\
64	0.0044655\\
65	0.0043777\\
66	0.0042489\\
67	0.0041633\\
68	0.0040433\\
69	0.0040105\\
70	0.0039124\\
71	0.0038424\\
72	0.0037012\\
73	0.0036477\\
74	0.0036095\\
75	0.0035415\\
76	0.0034345\\
77	0.0034202\\
78	0.0033268\\
79	0.0032687\\
80	0.0031865\\
81	0.0031483\\
82	0.0030829\\
83	0.0030255\\
84	0.0029827\\
85	0.0029377\\
86	0.0028465\\
87	0.002805\\
88	0.0027913\\
89	0.0027528\\
90	0.0026763\\
91	0.0026469\\
92	0.002609\\
93	0.0025526\\
94	0.0025084\\
95	0.0024827\\
96	0.0024206\\
97	0.0023906\\
98	0.0023703\\
99	0.0023363\\
};
\addplot [color=red, solid, line width=0.5pt]
  table[row sep=crcr]{%
10	0.101010101010101\\
11	0.0841750841750843\\
12	0.0712250712250711\\
13	0.0610500610500612\\
14	0.0529100529100529\\
15	0.0462962962962963\\
16	0.0408496732026143\\
17	0.0363108206245461\\
18	0.0324886289798571\\
19	0.0292397660818713\\
20	0.0264550264550265\\
21	0.024050024050024\\
22	0.0219587176108916\\
23	0.0201288244766505\\
24	0.0185185185185185\\
25	0.0170940170940171\\
26	0.0158277936055714\\
27	0.0146972369194591\\
28	0.0136836343732895\\
29	0.0127713920817371\\
30	0.0119474313022701\\
31	0.0112007168458781\\
32	0.0105218855218856\\
33	0.00990295107942152\\
34	0.00933706816059765\\
35	0.00881834215167543\\
36	0.00834167500834171\\
37	0.00790263948158698\\
38	0.00749737591842847\\
39	0.00712250712250706\\
40	0.00677506775067749\\
41	0.00645244547683566\\
42	0.0061523317337272\\
43	0.00587268029128485\\
44	0.00561167227833903\\
45	0.00536768652710684\\
46	0.00513927433446393\\
47	0.0049251379038614\\
48	0.00472411186696897\\
49	0.00453514739229033\\
50	0.00435729847494548\\
51	0.00418971007206304\\
52	0.00403160780519274\\
53	0.00388228899759302\\
54	0.00374111485222584\\
55	0.00360750360750361\\
56	0.0034809245335562\\
57	0.00336089265308859\\
58	0.00324696408857716\\
59	0.00313873195229131\\
60	0.00303582270795388\\
61	0.00293789294318114\\
62	0.0028446265005404\\
63	0.00275573192239853\\
64	0.00267094017094016\\
65	0.00259000259000264\\
66	0.00251268907985325\\
67	0.00243878645985751\\
68	0.00236809699725304\\
69	0.00230043708304584\\
70	0.00223563603845289\\
71	0.00217353503738493\\
72	0.00211398613225089\\
73	0.00205685137191991\\
74	0.00200200200200196\\
75	0.00194931773879148\\
76	0.0018986861092124\\
77	0.00185000185000195\\
78	0.00180316636012834\\
79	0.00175808720112514\\
80	0.00171467764060362\\
81	0.00167285623473523\\
82	0.00163254644594646\\
83	0.00159367629247142\\
84	0.00155617802676622\\
85	0.00151998784009733\\
86	0.00148504559089968\\
87	0.0014512945547428\\
88	0.00141868119396205\\
89	0.00138715494520736\\
90	0.00135666802333467\\
91	0.00132717524021875\\
92	0.0012986338372033\\
93	0.00127100333002872\\
94	0.00124424536518608\\
95	0.00121832358674467\\
96	0.00119320351279117\\
97	0.00116885242069331\\
98	0.00114523924047738\\
99	0.00112233445566778\\
};
\addlegendentry{Pareto, $s=1.0$, $\rho=0$}


\addplot [color=green, line width=0.5pt, draw=none, mark=square, mark options={solid, scale=0.3, green}, forget plot]
  table[row sep=crcr]{%
10	0.0383526\\
11	0.0334187\\
12	0.0295374\\
13	0.0262659\\
14	0.0235739\\
15	0.0213165\\
16	0.0193853\\
17	0.0176994\\
18	0.016362\\
19	0.0151184\\
20	0.014034\\
21	0.0130282\\
22	0.012212\\
23	0.0114366\\
24	0.0107574\\
25	0.0101228\\
26	0.0095393\\
27	0.0090743\\
28	0.0085744\\
29	0.0081615\\
30	0.0076924\\
31	0.0132911\\
32	0.0221581\\
33	0.0211487\\
34	0.0203024\\
35	0.0193735\\
36	0.0186669\\
37	0.0179563\\
38	0.0172617\\
39	0.016541\\
40	0.0159739\\
41	0.0153742\\
42	0.0148091\\
43	0.0142499\\
44	0.013837\\
45	0.0134268\\
46	0.0129797\\
47	0.0125592\\
48	0.0121865\\
49	0.0118521\\
50	0.0114554\\
51	0.0111128\\
52	0.0107996\\
53	0.0105598\\
54	0.0102246\\
55	0.0099448\\
56	0.0096375\\
57	0.0094686\\
58	0.0091441\\
59	0.0089431\\
60	0.0086905\\
61	0.0085262\\
62	0.0083166\\
63	0.0080891\\
64	0.0078768\\
65	0.00778\\
66	0.0076082\\
67	0.0074021\\
68	0.0072174\\
69	0.0070984\\
70	0.0069666\\
71	0.0067736\\
72	0.0066648\\
73	0.0065688\\
74	0.0064213\\
75	0.0062707\\
76	0.0061158\\
77	0.0060673\\
78	0.0059167\\
79	0.0057986\\
80	0.0056757\\
81	0.0055978\\
82	0.0055111\\
83	0.0054095\\
84	0.0052821\\
85	0.0051821\\
86	0.005117\\
87	0.0050336\\
88	0.0049679\\
89	0.0048567\\
90	0.0047841\\
91	0.0046827\\
92	0.0045891\\
93	0.00452\\
94	0.0044467\\
95	0.0043719\\
96	0.0043478\\
97	0.00424\\
98	0.0041824\\
99	0.0041309\\
};
\addplot [color=red, dashed, line width=0.5pt]
  table[row sep=crcr]{%
10	0.0506249730936639\\
11	0.0421874775780533\\
12	0.0356970964121988\\
13	0.0305975112104562\\
14	0.026517843049062\\
15	0.0232031126679293\\
16	0.0204733347069964\\
17	0.0181985197395524\\
18	0.0162828860827574\\
19	0.0146545974744816\\
20	0.013258921524531\\
21	0.0120535650223009\\
22	0.0110054289334052\\
23	0.0100883098556214\\
24	0.00928124506717169\\
25	0.00856730313892773\\
26	0.00793268809159978\\
27	0.00736606751362834\\
28	0.00685806285751604\\
29	0.00640085866701497\\
30	0.00598790004333659\\
31	0.00561365629062805\\
32	0.00527343469725665\\
33	0.00496323265624156\\
34	0.00467961936159918\\
35	0.00441964050817701\\
36	0.0041807410212485\\
37	0.00396070202013019\\
38	0.00375758909602093\\
39	0.00356970964121988\\
40	0.00339557746359941\\
41	0.00323388329866611\\
42	0.00308347012198395\\
43	0.0029433123891665\\
44	0.00281249850520355\\
45	0.00269021596149905\\
46	0.00257573868654164\\
47	0.00246841624126908\\
48	0.00236766455795197\\
49	0.00227295797563388\\
50	0.0194637564329178\\
51	0.0209982920071758\\
52	0.0202059036295467\\
53	0.0194575368284522\\
54	0.0187499900346903\\
55	0.0180803475334515\\
56	0.0174459493743829\\
57	0.0168443649131972\\
58	0.0162733694924108\\
59	0.0157309238426639\\
60	0.0152151558478225\\
61	0.0147243443688605\\
62	0.0142569048650872\\
63	0.0138113765880531\\
64	0.0133864111545745\\
65	0.0129807623317087\\
66	0.0125932768889712\\
67	0.0122228863922368\\
68	0.0118685998301428\\
69	0.011529496977853\\
70	0.0112047224150966\\
71	0.0108934801257885\\
72	0.0105950286154928\\
73	0.0103086764907497\\
74	0.0100337784509964\\
75	0.00976973164965456\\
76	0.00951597238602697\\
77	0.00927197309407773\\
78	0.00903723959802499\\
79	0.00881130860807433\\
80	0.00859374543256647\\
81	0.00838414188543063\\
82	0.00818211437011895\\
83	0.00798730212321153\\
84	0.00779936560266525\\
85	0.00761798500725452\\
86	0.00744285891513369\\
87	0.00727370303069885\\
88	0.00711024903000901\\
89	0.00695224349600876\\
90	0.00679944693565693\\
91	0.0066516328718384\\
92	0.00650858700362661\\
93	0.00637010642908159\\
94	0.00623599892531135\\
95	0.00610608228103399\\
96	0.00598018367730141\\
97	0.00585813911245853\\
98	0.00573979286776222\\
99	0.00562499701040708\\
};
\addlegendentry{Pareto, $s=1.0$, $\rho=0.7$}

\addplot [color=red, line width=0.5pt, draw=none, mark=square, mark options={solid, scale=0.3, red}, forget plot]
  table[row sep=crcr]{%
10	0.0505919\\
11	0.0421763\\
12	0.035793\\
13	0.0305816\\
14	0.0265118\\
15	0.0232382\\
16	0.0204956\\
17	0.0181749\\
18	0.0162427\\
19	0.014694\\
20	0.0132425\\
21	0.0120256\\
22	0.0109376\\
23	0.0100441\\
24	0.009292\\
25	0.0085619\\
26	0.0079254\\
27	0.0073495\\
28	0.0068527\\
29	0.0063996\\
30	0.0059888\\
31	0.005565\\
32	0.005242\\
33	0.0050142\\
34	0.0046711\\
35	0.0043928\\
36	0.0041586\\
37	0.003953\\
38	0.0037529\\
39	0.0035467\\
40	0.003389\\
41	0.0032511\\
42	0.0031059\\
43	0.0029298\\
44	0.002805\\
45	0.0026812\\
46	0.0025876\\
47	0.0024552\\
48	0.0023412\\
49	0.0022996\\
50	0.0194281\\
51	0.0210452\\
52	0.0201907\\
53	0.0195062\\
54	0.0188631\\
55	0.01811\\
56	0.0174773\\
57	0.0168033\\
58	0.0162375\\
59	0.01581\\
60	0.0152852\\
61	0.0146673\\
62	0.0142581\\
63	0.0137452\\
64	0.0133637\\
65	0.0129957\\
66	0.0125739\\
67	0.0122196\\
68	0.0118744\\
69	0.0114966\\
70	0.011269\\
71	0.0108899\\
72	0.0105647\\
73	0.0102441\\
74	0.0100571\\
75	0.0097815\\
76	0.0095241\\
77	0.0092782\\
78	0.0090234\\
79	0.0087715\\
80	0.0086016\\
81	0.0083949\\
82	0.0081946\\
83	0.0079751\\
84	0.0077529\\
85	0.0076214\\
86	0.0074991\\
87	0.0072945\\
88	0.0071734\\
89	0.0069153\\
90	0.0067981\\
91	0.0066163\\
92	0.0065576\\
93	0.0064177\\
94	0.0062157\\
95	0.0061353\\
96	0.0060182\\
97	0.0058031\\
98	0.0057426\\
99	0.0056564\\
};
\end{axis}

% \begin{axis}[%
% width=1.227\fwidth,
% height=1.227\fheight,
% at={(-0.16\fwidth,-0.135\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> fig2/b-p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.68,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(A_{(1)}=a)$},
grid = major,
grid style={dotted},
axis background/.style={fill=white},
xtick={1,2,3,4,5,6,7,8,9},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
legend style={font=\scriptsize, legend cell align=left, align=left, draw={none}}
]
\addplot [color=blue, solid, line width=0.5pt]
  table[row sep=crcr]{%
1	0.301029995663981\\
2	0.176091259055681\\
3	0.1249387366083\\
4	0.0969100130080564\\
5	0.0791812460476248\\
6	0.0669467896306132\\
7	0.0579919469776867\\
8	0.0511525224473813\\
9	0.0457574905606751\\
};
\addlegendentry{Benford}

\addplot [color=blue, line width=0.5pt, only marks, mark=square, mark options={scale=.8, solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.301455312089801\\
2	0.176096658282995\\
3	0.124831001854061\\
4	0.0967784900576364\\
5	0.0791407103352105\\
6	0.0668697529912082\\
7	0.0581776609240087\\
8	0.0509418252901496\\
9	0.0457085881749302\\
};
\addplot [color=green, solid, line width=0.5pt]
  table[row sep=crcr]{%
1	0.428349096755902\\
2	0.189765693235384\\
3	0.113122857795847\\
4	0.0771988125235018\\
5	0.0569857959998042\\
6	0.0442893348830856\\
7	0.0357006049715592\\
8	0.0295713342177599\\
9	0.025016469617157\\
};
\addlegendentry{Pareto, $s=0.5$, $\rho=0$}

\addplot [color=green, line width=0.5pt, only marks, mark=square, mark options={scale=.8, solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.4282545\\
2	0.1898551\\
3	0.1131265\\
4	0.0772963\\
5	0.0568327\\
6	0.0443452\\
7	0.0357416\\
8	0.0295728\\
9	0.0249753\\
};
\addplot [color=green, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.240878398713803\\
2	0.106713091409651\\
3	0.174473952742775\\
4	0.137281058789998\\
5	0.10133666769113\\
6	0.0787588123069098\\
7	0.063485650746857\\
8	0.052586094766822\\
9	0.0444862728320546\\
};
\addlegendentry{Pareto, $s=0.5$, $\rho=0.5$}

\addplot [color=green, line width=0.5pt, only marks, mark=square, mark options={scale=.8, solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.240994\\
2	0.1066473\\
3	0.1743769\\
4	0.1372341\\
5	0.1013532\\
6	0.0788312\\
7	0.0635164\\
8	0.052499\\
9	0.0445479\\
};
\addplot [color=red, solid, line width=0.5pt]
  table[row sep=crcr]{%
1	0.555555555555556\\
2	0.185185185185185\\
3	0.0925925925925926\\
4	0.0555555555555556\\
5	0.037037037037037\\
6	0.0264550264550265\\
7	0.0198412698412698\\
8	0.0154320987654321\\
9	0.0123456790123457\\
};
\addlegendentry{Pareto, $s=1.0$, $\rho=0$}

\addplot [color=red, line width=0.5pt, only marks, mark=square, mark options={scale=.8, solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.5556575\\
2	0.1850763\\
3	0.0927131\\
4	0.0555032\\
5	0.0370379\\
6	0.0265062\\
7	0.0198132\\
8	0.0153732\\
9	0.0123194\\
};
\addplot [color=red, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.278437352015151\\
2	0.0928124506717171\\
3	0.0464062253358585\\
4	0.0278437352015151\\
5	0.18325043408889\\
6	0.13258921524531\\
7	0.0994419114339825\\
8	0.0773437088930977\\
9	0.0618749671144779\\
};
\addlegendentry{Pareto, $s=1.0$, $\rho=0.7$}

\addplot [color=red, line width=0.5pt, only marks, mark=square, mark options={scale=.8, solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.2784568\\
2	0.0929659\\
3	0.0464011\\
4	0.0277447\\
5	0.1831458\\
6	0.1325341\\
7	0.0995494\\
8	0.0773472\\
9	0.061855\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/cf_general_benford_US_total_income_per_ZIP_code,_2016_n159924_mincha_110522_092226.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$a_1$},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\mathbf{A}_2=[a_1,a_2])$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},legend style={font=\tiny,draw=none},mark size=1pt
]
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.163802806333008\\
2	0.0657437282709287\\
3	0.0355356294239764\\
4	0.022041719816913\\
5	0.0152822590730597\\
6	0.0110489982741802\\
7	0.00889172356869513\\
8	0.00663440134063681\\
9.00000000000001	0.00562142017458293\\
10	0.00443335584402591\\
11	0.00361421675295765\\
12	0.00326405042395138\\
13	0.00259498261674295\\
14	0.00226982816837998\\
15	0.00212600985468097\\
16	0.00163827818213652\\
17	0.00155073659988494\\
18	0.00160701333133238\\
19	0.00131937670393437\\
20	0.0013256296740952\\
21	0.00104424601685801\\
22	0.00100672819589305\\
23	0.000906680673319826\\
24	0.000812886120907431\\
25	0.00076286235962082\\
26	0.000781621270103299\\
27	0.000794127210424951\\
28	0.000619044045921812\\
29	0.00058777919511768\\
30	0.000481478702383632\\
31	0.00043145494109702\\
32	0.000443960881418674\\
33	0.000456466821740327\\
34	0.000493984642705284\\
35	0.000400190090292889\\
36	0.000368925239488757\\
37	0.000331407418523799\\
38	0.00038143117981041\\
39	0.000250118806433056\\
40	0.000262624746754709\\
41	0.000350166329006278\\
42	0.000281383657237187\\
43.0000000000001	0.000281383657237187\\
44	0.000275130687076361\\
45	0.00022510692578975\\
46	0.000187589104824792\\
47.0000000000001	0.000218853955628924\\
48	0.000200095045146445\\
49	0.000212600985468097\\
50	0.000187589104824792\\
51	0.000231359895950576\\
52	0.000150071283859833\\
53	0.000125059403216528\\
54.0000000000001	0.000262624746754709\\
55	0.000181336134663965\\
56	0.00013756534353818\\
57	0.000125059403216528\\
58.0000000000001	0.000200095045146445\\
59.0000000000001	0.000125059403216528\\
60	0.000118806433055701\\
61	0.000181336134663965\\
62.0000000000001	0.000112553462894875\\
63.0000000000001	0.000125059403216528\\
64.0000000000001	0.000112553462894875\\
65	0.000106300492734049\\
66.0000000000001	0.000162577224181486\\
67.0000000000001	0.000100047522573222\\
68	0.000118806433055701\\
69.0000000000001	8.12886120907431e-05\\
70	9.37945524123959e-05\\
71	0.000150071283859833\\
nan	nan\\
73	8.75415822515695e-05\\
74	8.12886120907431e-05\\
75	6.87826717690904e-05\\
76	0.000125059403216528\\
77.0000000000001	9.37945524123959e-05\\
78.0000000000001	9.37945524123959e-05\\
nan	nan\\
80	0.000162577224181486\\
81	8.12886120907431e-05\\
82	5.62767314474376e-05\\
83	8.12886120907431e-05\\
nan	nan\\
85	5.00237612866112e-05\\
85.9999999999999	6.25297016082639e-05\\
86.9999999999999	8.75415822515695e-05\\
88.0000000000001	6.87826717690904e-05\\
89.0000000000001	0.000118806433055701\\
nan	nan\\
91.0000000000001	7.50356419299167e-05\\
92.0000000000001	0.000100047522573222\\
93.0000000000001	5.62767314474376e-05\\
93.9999999999999	5.62767314474376e-05\\
95	6.25297016082639e-05\\
nan	nan\\
98.9999999999999	7.50356419299167e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0795752982666767\\
2	0.029388959755884\\
3	0.0150071283859834\\
4	0.0085790750606538\\
5	0.00584027413021185\\
6	0.00400815387308971\\
7	0.00290763112478427\\
8	0.00241989945223981\\
9.00000000000001	0.00190715589905205\\
10	0.00148195392811585\\
11	0.00125059403216528\\
12	0.00108176383782296\\
13	0.00102548710637553\\
14	0.000825392061229083\\
15	0.000681573747530077\\
16	0.000700332658012555\\
17	0.000619044045921812\\
18	0.000387684149971236\\
19	0.000462719791901153\\
20	0.000318901478202146\\
21	0.000281383657237187\\
22	0.000281383657237187\\
23	0.000318901478202146\\
24	0.000200095045146445\\
25	0.000287636627398014\\
26	0.000256371776593882\\
27	0.000218853955628924\\
28	0.000168830194342312\\
29	0.000175083164503139\\
30	0.00013756534353818\\
31	0.000150071283859833\\
32	0.000187589104824792\\
33	0.000150071283859833\\
34	0.000162577224181486\\
35	8.12886120907431e-05\\
36	0.000150071283859833\\
37	0.000125059403216528\\
38	0.000112553462894875\\
39	6.87826717690904e-05\\
40	7.50356419299167e-05\\
41	6.25297016082639e-05\\
42	0.000100047522573222\\
43.0000000000001	7.50356419299167e-05\\
44	8.75415822515695e-05\\
45	0.000131312373377354\\
nan	nan\\
47.0000000000001	9.37945524123959e-05\\
nan	nan\\
50	7.50356419299167e-05\\
nan	nan\\
53	0.000125059403216528\\
nan	nan\\
56	5.62767314474376e-05\\
nan	nan\\
60	0.000125059403216528\\
nan	nan\\
62.0000000000001	5.00237612866112e-05\\
63.0000000000001	6.87826717690904e-05\\
nan	nan\\
69.0000000000001	5.00237612866112e-05\\
70	5.62767314474376e-05\\
nan	nan\\
75	6.25297016082639e-05\\
nan	nan\\
78.0000000000001	5.00237612866112e-05\\
nan	nan\\
81	5.62767314474376e-05\\
nan	nan\\
83	9.37945524123959e-05\\
nan	nan\\
85.9999999999999	5.00237612866112e-05\\
86.9999999999999	5.00237612866112e-05\\
nan	nan\\
90.0000000000001	6.25297016082639e-05\\
nan	nan\\
93.9999999999999	5.00237612866112e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.0491545984342562\\
2	0.0167329481503714\\
3	0.00768490032765563\\
4	0.00490232860608789\\
5	0.00281383657237188\\
6	0.00208849203371602\\
7	0.00165078412245817\\
8	0.00115054650959205\\
9.00000000000001	0.000944198494284784\\
10	0.000719091568495035\\
11	0.000569020284635202\\
12	0.000631549986243465\\
13	0.000412696030614542\\
14	0.00038143117981041\\
15	0.00036267226932793\\
16	0.000368925239488757\\
17	0.000237612866111403\\
18	0.000237612866111403\\
19	0.000243865836272229\\
20	0.00022510692578975\\
21	0.00022510692578975\\
22	0.000200095045146445\\
23	0.000206348015307271\\
24	7.50356419299167e-05\\
25	0.000112553462894875\\
26	0.000118806433055701\\
27	0.000168830194342312\\
28	8.12886120907431e-05\\
29	8.12886120907431e-05\\
30	8.75415822515695e-05\\
31	5.00237612866112e-05\\
32	0.000100047522573222\\
33	7.50356419299167e-05\\
34	8.75415822515695e-05\\
35	8.12886120907431e-05\\
nan	nan\\
37	7.50356419299167e-05\\
38	6.87826717690904e-05\\
39	5.00237612866112e-05\\
nan	nan\\
41	6.25297016082639e-05\\
42	0.000143818313699007\\
43.0000000000001	5.62767314474376e-05\\
nan	nan\\
46	6.87826717690904e-05\\
nan	nan\\
52	6.87826717690904e-05\\
nan	nan\\
55	5.00237612866112e-05\\
nan	nan\\
57	9.37945524123959e-05\\
nan	nan\\
61	5.62767314474376e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0335346789725119\\
2	0.0103111477952027\\
3	0.00503364097946525\\
4	0.00289512518446262\\
5	0.00171956679422726\\
6	0.0012318351216828\\
7	0.000987969285410569\\
8	0.00067532077736925\\
9.00000000000001	0.000619044045921812\\
10	0.000462719791901153\\
11	0.000331407418523799\\
12	0.000375178209649584\\
13	0.000212600985468097\\
14	0.000256371776593882\\
15	0.000306395537880493\\
16	0.000125059403216528\\
17	0.000168830194342312\\
18	0.000143818313699007\\
19	0.000150071283859833\\
20	8.12886120907431e-05\\
21	0.000125059403216528\\
22	7.50356419299167e-05\\
23	6.87826717690904e-05\\
nan	nan\\
25	9.37945524123959e-05\\
26	6.25297016082639e-05\\
27	5.00237612866112e-05\\
28	5.00237612866112e-05\\
29	0.000112553462894875\\
30	6.87826717690904e-05\\
nan	nan\\
33	5.00237612866112e-05\\
nan	nan\\
37	5.00237612866112e-05\\
nan	nan\\
43.0000000000001	5.00237612866112e-05\\
nan	nan\\
93.0000000000001	0.000100047522573222\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0234236262224556\\
2	0.00667817213176258\\
3	0.00322027963282559\\
4	0.00193842074985618\\
5	0.00134438858457767\\
6	0.000994222255571397\\
7	0.00069407968785173\\
8	0.000525249493509417\\
9.00000000000001	0.000387684149971236\\
10	0.000331407418523799\\
11	0.000331407418523799\\
12	0.000275130687076361\\
13	0.000200095045146445\\
14	0.000100047522573222\\
15	0.000125059403216528\\
16	0.000168830194342312\\
17	8.12886120907431e-05\\
18	0.000200095045146445\\
19	5.00237612866112e-05\\
nan	nan\\
21	6.25297016082639e-05\\
22	7.50356419299167e-05\\
nan	nan\\
40	8.12886120907431e-05\\
41	6.25297016082639e-05\\
nan	nan\\
47.0000000000001	9.37945524123959e-05\\
nan	nan\\
51	0.000106300492734049\\
nan	nan\\
60	5.00237612866112e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.0179460243615717\\
2	0.0057089617568345\\
3	0.00238863460143568\\
4	0.00138190640554263\\
5	0.000700332658012555\\
6	0.000619044045921812\\
7	0.000493984642705284\\
8	0.000331407418523799\\
9.00000000000001	0.00031264850804132\\
10	0.000212600985468097\\
11	0.000187589104824792\\
12	0.00013756534353818\\
13	0.000112553462894875\\
14	0.00013756534353818\\
15	0.000162577224181486\\
16	0.000106300492734049\\
17	6.87826717690904e-05\\
18	5.00237612866112e-05\\
19	6.87826717690904e-05\\
20	0.000150071283859833\\
21	5.62767314474376e-05\\
nan	nan\\
23	6.87826717690904e-05\\
24	9.37945524123959e-05\\
25	5.00237612866112e-05\\
26	6.25297016082639e-05\\
nan	nan\\
31	5.62767314474376e-05\\
nan	nan\\
92.0000000000001	5.00237612866112e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.013975388309447\\
2	0.00400815387308971\\
3	0.00190090292889122\\
4	0.00110052274830544\\
5	0.000700332658012555\\
6	0.000500237612866112\\
7	0.000275130687076361\\
8	0.000306395537880493\\
9.00000000000001	0.000243865836272229\\
10	0.000256371776593882\\
11	0.00015632425402066\\
12	0.00015632425402066\\
13	5.62767314474376e-05\\
14	0.00013756534353818\\
15	8.75415822515695e-05\\
16	6.25297016082639e-05\\
17	8.75415822515695e-05\\
nan	nan\\
28	5.62767314474376e-05\\
nan	nan\\
50	6.25297016082639e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.0113303819314174\\
2	0.00319526775218229\\
3	0.00145694204747255\\
4	0.000787874240264125\\
5	0.000506490583026937\\
6	0.000300142567719666\\
7	0.000356419299167104\\
8	0.00022510692578975\\
9.00000000000001	0.000243865836272229\\
10	0.000150071283859833\\
11	0.000125059403216528\\
12	5.00237612866112e-05\\
13	6.25297016082639e-05\\
14	0.000100047522573222\\
15	0.000106300492734049\\
16	7.50356419299167e-05\\
17	8.12886120907431e-05\\
18	6.87826717690904e-05\\
nan	nan\\
25	0.000106300492734049\\
nan	nan\\
33	8.75415822515695e-05\\
nan	nan\\
49	7.50356419299167e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00940446712188289\\
2	0.00241364648207899\\
3	0.00126935294264776\\
4	0.000644055926565118\\
5	0.000425201970936194\\
6	0.000318901478202146\\
7	0.000231359895950576\\
8	0.000168830194342312\\
9.00000000000001	0.00015632425402066\\
10	0.000118806433055701\\
nan	nan\\
12	7.50356419299167e-05\\
13	9.37945524123959e-05\\
nan	nan\\
15	5.62767314474376e-05\\
nan	nan\\
17	5.00237612866112e-05\\
nan	nan\\
65	7.50356419299167e-05\\
nan	nan\\
73	9.37945524123959e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00775368299942472\\
2	0.00210099797403767\\
3	0.000956704434606437\\
4	0.000531502463670243\\
5	0.000350166329006278\\
6	0.000300142567719666\\
7	0.000181336134663965\\
8	0.000193842074985618\\
9.00000000000001	0.000150071283859833\\
10	8.75415822515695e-05\\
11	6.25297016082639e-05\\
nan	nan\\
13	5.00237612866112e-05\\
14	6.25297016082639e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00643430629549035\\
2	0.00173832570470974\\
3	0.000875415822515695\\
4	0.000462719791901153\\
5	0.000268877716915535\\
6	0.000275130687076361\\
7	0.00022510692578975\\
8	8.75415822515695e-05\\
9.00000000000001	8.12886120907431e-05\\
10	5.00237612866112e-05\\
11	6.25297016082639e-05\\
12	7.50356419299167e-05\\
nan	nan\\
19	6.87826717690904e-05\\
nan	nan\\
97.0000000000001	6.25297016082639e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00550886671168805\\
2	0.00151947174908081\\
3	0.000594032165278507\\
4	0.000318901478202146\\
5	0.000275130687076361\\
6	8.75415822515695e-05\\
7	0.00015632425402066\\
8	0.000118806433055701\\
nan	nan\\
10	5.00237612866112e-05\\
11	6.25297016082639e-05\\
12	5.00237612866112e-05\\
nan	nan\\
14	5.62767314474376e-05\\
15	6.25297016082639e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00465846276981566\\
2	0.00153197768940247\\
3	0.00051899652334859\\
4	0.000350166329006278\\
5	0.000268877716915535\\
6	0.000181336134663965\\
nan	nan\\
8	0.000112553462894875\\
9.00000000000001	8.12886120907431e-05\\
nan	nan\\
12	5.00237612866112e-05\\
nan	nan\\
16	5.62767314474376e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00425827267952277\\
2	0.00108801680798379\\
3	0.000487731672544458\\
4	0.000281383657237187\\
5	0.00022510692578975\\
6	8.12886120907431e-05\\
7	0.000112553462894875\\
8	7.50356419299167e-05\\
9.00000000000001	0.000150071283859833\\
10	0.000150071283859833\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00376428803681749\\
2	0.00121932918136115\\
3	0.00038143117981041\\
4	0.000237612866111403\\
5	0.000118806433055701\\
6	0.000175083164503139\\
7	7.50356419299167e-05\\
8	7.50356419299167e-05\\
nan	nan\\
10	7.50356419299167e-05\\
nan	nan\\
22	5.00237612866112e-05\\
nan	nan\\
30	5.00237612866112e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00311397914009154\\
2	0.000919186613641478\\
3	0.000418949000775368\\
4	0.00022510692578975\\
5	0.00022510692578975\\
6	5.62767314474376e-05\\
7	8.12886120907431e-05\\
8	6.25297016082639e-05\\
9.00000000000001	8.12886120907431e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00282634251269353\\
2	0.000769115329781646\\
3	0.000337660388684625\\
4	0.000200095045146445\\
5	9.37945524123959e-05\\
6	5.62767314474376e-05\\
7	6.25297016082639e-05\\
nan	nan\\
14	6.25297016082639e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00261374152722543\\
2	0.000631549986243465\\
3	0.00038143117981041\\
4	0.000200095045146445\\
5	0.00015632425402066\\
6	7.50356419299167e-05\\
7	0.000106300492734049\\
8	0.000112553462894875\\
nan	nan\\
13	6.25297016082639e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00245116430304394\\
2	0.000556514344313548\\
3	0.000325154448362973\\
4	6.25297016082639e-05\\
5	0.000118806433055701\\
6	0.000100047522573222\\
7	6.25297016082639e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00216978064580676\\
2	0.000456466821740327\\
3	0.000287636627398014\\
4	0.00013756534353818\\
5	0.000118806433055701\\
6	8.75415822515695e-05\\
nan	nan\\
13	6.87826717690904e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00184462619744378\\
2	0.000562767314474375\\
3	0.000218853955628924\\
4	8.75415822515695e-05\\
5	7.50356419299167e-05\\
nan	nan\\
7	6.25297016082639e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00195092669017783\\
2	0.00036267226932793\\
3	0.00022510692578975\\
4	0.000106300492734049\\
5	9.37945524123959e-05\\
6	5.62767314474376e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00163827818213652\\
2	0.000456466821740327\\
3	0.000168830194342312\\
4	6.25297016082639e-05\\
5	5.00237612866112e-05\\
6	5.62767314474376e-05\\
nan	nan\\
8	5.00237612866112e-05\\
9.00000000000001	8.12886120907431e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00139441234586429\\
2	0.000368925239488757\\
3	0.000218853955628924\\
4	9.37945524123959e-05\\
5	8.75415822515695e-05\\
6	6.87826717690904e-05\\
nan	nan\\
11	5.00237612866112e-05\\
nan	nan\\
31	9.37945524123959e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00140066531602511\\
2	0.000375178209649584\\
3	0.000231359895950576\\
4	9.37945524123959e-05\\
5	6.25297016082639e-05\\
nan	nan\\
7	6.25297016082639e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00140066531602511\\
2	0.000300142567719666\\
3	0.000181336134663965\\
4	5.62767314474376e-05\\
5	7.50356419299167e-05\\
nan	nan\\
17	5.00237612866112e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0012318351216828\\
2	0.000268877716915535\\
3	0.000193842074985618\\
4	0.000118806433055701\\
5	6.25297016082639e-05\\
nan	nan\\
11	0.000100047522573222\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00118181136039619\\
2	0.000356419299167104\\
3	7.50356419299167e-05\\
4	5.00237612866112e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00105049898701883\\
2	0.000331407418523799\\
3	0.000162577224181486\\
4	5.00237612866112e-05\\
5	9.37945524123959e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000894174732998173\\
2	0.000287636627398014\\
3	0.00013756534353818\\
4	0.000131312373377354\\
nan	nan\\
34	9.37945524123959e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00106925789750131\\
2	0.000206348015307271\\
3	0.000168830194342312\\
nan	nan\\
8	0.000100047522573222\\
nan	nan\\
10	7.50356419299167e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000994222255571397\\
2	0.000287636627398014\\
nan	nan\\
4	5.62767314474376e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000950451464445612\\
2	0.000181336134663965\\
3	0.00015632425402066\\
nan	nan\\
6	6.87826717690904e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000800380180585777\\
2	0.000175083164503139\\
nan	nan\\
4	7.50356419299167e-05\\
nan	nan\\
9.00000000000001	5.62767314474376e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00083164503138991\\
2	0.000162577224181486\\
3	0.000187589104824792\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000725344538655861\\
2	0.00022510692578975\\
nan	nan\\
12	8.12886120907431e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000706585628173383\\
2	0.000143818313699007\\
3	0.000118806433055701\\
nan	nan\\
5	8.75415822515695e-05\\
nan	nan\\
36	5.00237612866112e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000650308896725945\\
2	0.000131312373377354\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000525249493509417\\
2	0.000193842074985618\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000669067807208424\\
2	0.000112553462894875\\
3	0.000175083164503139\\
4	6.87826717690904e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00053775543383107\\
2	0.000150071283859833\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000600285135439334\\
2	0.000193842074985618\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000443960881418674\\
2	0.000100047522573222\\
3	8.75415822515695e-05\\
nan	nan\\
7	8.12886120907431e-05\\
nan	nan\\
9.00000000000001	5.00237612866112e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000468972762061979\\
2	0.000143818313699007\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000400190090292889\\
2	0.000106300492734049\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000350166329006278\\
2	8.75415822515695e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000462719791901153\\
2	8.12886120907431e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000343913358845452\\
2	0.000131312373377354\\
nan	nan\\
4	6.87826717690904e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000412696030614542\\
2	0.000106300492734049\\
3	5.62767314474376e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000400190090292889\\
2	8.75415822515695e-05\\
nan	nan\\
5	6.25297016082639e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.166666666666667\\
2	0.0666666666666667\\
3	0.0357142857142857\\
4	0.0222222222222222\\
5	0.0151515151515152\\
6	0.010989010989011\\
7	0.00833333333333333\\
9.00000000000001	0.00526315789473683\\
11	0.0036231884057971\\
14	0.00229885057471264\\
18	0.00142247510668564\\
24	0.00081632653061224\\
34	0.000414078674948242\\
51	0.000186706497386106\\
84.0000000000001	6.96136442742777e-05\\
100	4.92586572090042e-05\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:1.02,0.157) {{\tiny $a_2=1$}};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0833333333333333\\
2	0.0285714285714285\\
3	0.0142857142857143\\
4	0.00854700854700857\\
5	0.00568181818181818\\
6	0.00404858299595142\\
8	0.00235294117647058\\
11	0.00127877237851662\\
15	0.00070126227208976\\
22	0.000331674958540632\\
34	0.000140706345856195\\
58.0000000000001	4.8840048840048e-05\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:1.02,0.078) {{\tiny $a_2=2$}};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.05\\
2	0.0158730158730159\\
3	0.00769230769230772\\
4	0.00452488687782803\\
5	0.00297619047619047\\
7	0.00156739811912224\\
10	0.000786782061369007\\
14	0.000407996736026109\\
21	0.000183823529411764\\
35	6.69075337883068e-05\\
41	4.88758553274689e-05\\
};
\node[right, align=left, font=\color{green}]
at (axis cs:1.02,0.047) {{\tiny $a_2=3$}};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0333333333333333\\
2	0.0101010101010101\\
3	0.00480769230769229\\
4	0.00280112044817926\\
5	0.00183150183150183\\
7	0.000957854406130276\\
10	0.000478240076518421\\
15	0.000215703192407241\\
25	7.85792865000758e-05\\
32	4.81486831335129e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.031) {{\tiny $a_2=4$}};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0238095238095237\\
2	0.00699300699300703\\
3	0.00328947368421057\\
4	0.00190476190476191\\
6	0.000871839581516986\\
9.00000000000001	0.000395256916996045\\
14	0.000165700082850037\\
24	5.69962952408076e-05\\
26	4.86215782564276e-05\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.02,0.022) {{\tiny $a_2=5$}};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0178571428571429\\
2	0.0051282051282051\\
3	0.00239234449760761\\
4	0.00137931034482758\\
6	0.000628535512256444\\
9.00000000000001	0.000284090909090901\\
15	0.000103669914990667\\
22	4.85083676934339e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0138888888888888\\
2	0.00392156862745096\\
3	0.00181818181818183\\
4	0.00104493207941486\\
6	0.000474608448030378\\
9.00000000000001	0.000214041095890405\\
15	7.79666302822418e-05\\
19	4.8775729197155e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.013) {\tiny $\phantom{a_2}~~~~\!\pmb{\pmb{\vdots}}$};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0111111111111111\\
2	0.00309597523219812\\
3	0.00142857142857139\\
4	0.000819000819000825\\
6	0.000371057513914669\\
10	0.000135666802333484\\
17	4.73978576168363e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00909090909090914\\
2	0.0025062656641604\\
3	0.00115207373271892\\
4	0.000659195781147009\\
6	0.000298062593144577\\
10	0.000108802089000104\\
15	4.86949746786175e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00757575757575767\\
2	0.00207039337474124\\
3	0.000948766603415585\\
5	0.00035014005602238\\
8	0.000138715494520713\\
14	4.57561198810297e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00641025641025639\\
2	0.00173913043478258\\
3	0.000794912559618388\\
5	0.000292740046838435\\
8	0.000115834588208047\\
13	4.4232130219396e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00549450549450547\\
2	0.00148148148148147\\
3	0.000675675675675669\\
5	0.000248385494287129\\
9.00000000000001	7.77484061576794e-05\\
12	4.39270810454611e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00476190476190474\\
2	0.00127713920817368\\
3	0.000581395348837221\\
5	0.000213401621852321\\
9.00000000000001	6.67289470172166e-05\\
11	4.48028673835227e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00416666666666665\\
2	0.0011123470522803\\
3	0.000505561172901958\\
5	0.000185322461082271\\
9.00000000000001	5.78971746178769e-05\\
10	4.69682025268925e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00367647058823528\\
2	0.000977517106549419\\
3	0.000443655723158797\\
5	0.000162443144899271\\
9.00000000000001	5.07099391480748e-05\\
10	4.11336432067644e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00326797385620914\\
2	0.000865800865800902\\
3	0.000392464678178994\\
5	0.000143554407120328\\
9.00000000000001	4.47828034035036e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0029239766081871\\
2	0.000772200772200748\\
3	0.000349650349650343\\
5	0.00012777919754664\\
9.00000000000001	3.98374631503384e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00263157894736854\\
2	0.0006930006930006\\
3	0.000313479623824442\\
5	0.000114468864468864\\
8	4.50755014649584e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00238095238095226\\
2	0.000625390869293418\\
3	0.000282645562464712\\
5	0.000103135313531344\\
8	4.0595948524319e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00216450216450214\\
2	0.000567214974475316\\
3	0.000256147540983575\\
5	9.34055669717937e-05\\
7	4.79202606862017e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00197628458498034\\
2	0.000516795865633024\\
3	0.000233208955223884\\
5	8.49906510283493e-05\\
7	4.35919790758577e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00181159420289856\\
2	0.000472813238770631\\
3	0.000213219616204685\\
5	7.76638707673249e-05\\
7	3.98247710075572e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00166666666666659\\
2	0.000434216239687479\\
4	0.000110852455381894\\
6	4.96154800297687e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00153846153846149\\
2	0.000400160064025545\\
4	0.000102072062876407\\
6	4.56725279744385e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00142450142450146\\
2	0.000369959304476586\\
4	9.42951438001049e-05\\
6	4.21816341164838e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00132275132275139\\
2	0.000343053173241736\\
4	8.73743993009824e-05\\
6	3.90762377398268e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00123152709359597\\
2	0.000318979266347774\\
4	8.11886011204132e-05\\
6	3.63015936399869e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00114942528735629\\
2	0.000297353553374957\\
4	7.56372437788477e-05\\
5	4.85767026134343e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00107526881720432\\
2	0.000277854959711054\\
4	7.06364342727971e-05\\
5	4.53597024403507e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00100806451612911\\
2	0.000260213374967455\\
4	6.61157024793301e-05\\
5	4.24520292069686e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000946969696969724\\
2	0.000244200244200243\\
4	6.20155038759674e-05\\
5	3.98152572065602e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000891265597147916\\
2	0.00022962112514352\\
4	5.82852480037477e-05\\
5	3.74167477363019e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000840336134453889\\
2	0.000216309755569966\\
4	5.48817298721138e-05\\
5	3.5228633833595e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000793650793650791\\
2	0.000204123290467428\\
4	5.17678728580994e-05\\
5	3.32270069112184e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000750750750750705\\
2	0.000192938452633628\\
4	4.89117143555872e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000711237553342792\\
2	0.000182648401826413\\
4	4.62855820412e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000674763832658409\\
2	0.000173160173160269\\
4	4.38654208887168e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000641025641025861\\
2	0.000164392569455829\\
4	4.16302402064806e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000609756097560976\\
2	0.0001562744178778\\
4	3.95616568421575e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000580720092915099\\
2	0.000148743120630623\\
4	3.76435159044064e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000553709856035534\\
2	0.000141743444365738\\
4	3.5861574323115e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000528541226215484\\
2	0.000135226504394847\\
4	3.42032356260846e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000505050505050564\\
2	0.000129148908691645\\
4	3.26573266712648e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000483091787439771\\
2	0.000123472033584482\\
4	3.12139089178043e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00046253469010149\\
2	0.000118161408483919\\
4	2.98641182619186e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000443262411347733\\
2	0.000113186191284698\\
4	2.86000286000287e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000425170068027225\\
2	0.000108518719479089\\
3	4.85672656629355e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000408163265306016\\
2	0.000104134124752742\\
3	4.65983224604005e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000392156862745075\\
2	0.000100010001000073\\
3	4.47467334884765e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000377073906485781\\
2	9.61261174661222e-05\\
3	4.3003354261606e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/cf_general_benford_pseudo_n1e+08_mincha_110522_092109.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$a_1$},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\mathbf{A}_2=[a_1,a_2])$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},legend style={font=\tiny,draw=none},mark size=1pt
]
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.1666342\\
2	0.0666654\\
3	0.03573436\\
4	0.02223866\\
5	0.01514011\\
6	0.01098554\\
7	0.00833154999999999\\
8	0.00651838999999999\\
9.00000000000001	0.00525805\\
10	0.00432018999999999\\
11	0.00362315\\
12	0.00308237\\
13	0.00264009\\
14	0.00229519\\
15	0.00201437\\
16	0.0017854\\
17	0.00159081\\
18	0.00142709\\
19	0.00128164\\
20	0.00116468\\
21	0.0010565\\
22	0.000966149999999999\\
23	0.000887889999999999\\
24	0.000812639999999999\\
25	0.000752269999999999\\
26	0.00069589\\
27	0.00064831\\
28	0.00060624\\
29	0.000563739999999999\\
30	0.00052964\\
31	0.00049479\\
32	0.00046457\\
33	0.00044083\\
34	0.00041499\\
35	0.00038962\\
36	0.00037069\\
37	0.00034927\\
38	0.00033632\\
39	0.00031612\\
40	0.00029946\\
41	0.00028817\\
42	0.00027327\\
43.0000000000001	0.00026245\\
44	0.00025166\\
45	0.00023739\\
46	0.00022741\\
47.0000000000001	0.00021793\\
48	0.00021127\\
49	0.0002015\\
50	0.00019554\\
51	0.00018732\\
52	0.00018266\\
53	0.00017238\\
54.0000000000001	0.00016624\\
55	0.00016001\\
56	0.00015578\\
57	0.00014927\\
58.0000000000001	0.00014765\\
59.0000000000001	0.0001387\\
60	0.00013715\\
61	0.00013083\\
62.0000000000001	0.00012787\\
63.0000000000001	0.00012432\\
64.0000000000001	0.00011828\\
65	0.00011486\\
66.0000000000001	0.00011289\\
67.0000000000001	0.00010711\\
68	0.00010638\\
69.0000000000001	0.00010149\\
70	9.874e-05\\
71	9.659e-05\\
72.0000000000001	9.521e-05\\
73	9.28100000000001e-05\\
74	8.959e-05\\
75	8.667e-05\\
76	8.573e-05\\
77.0000000000001	8.17399999999999e-05\\
78.0000000000001	8.05500000000001e-05\\
79.0000000000001	7.87e-05\\
80	7.923e-05\\
81	7.449e-05\\
82	7.33999999999999e-05\\
83	7.068e-05\\
84.0000000000001	6.844e-05\\
85	6.777e-05\\
85.9999999999999	6.67499999999999e-05\\
86.9999999999999	6.326e-05\\
88.0000000000001	6.269e-05\\
89.0000000000001	6.13e-05\\
90.0000000000001	6.207e-05\\
91.0000000000001	5.992e-05\\
92.0000000000001	5.784e-05\\
93.0000000000001	5.716e-05\\
93.9999999999999	5.559e-05\\
95	5.423e-05\\
96.0000000000001	5.368e-05\\
97.0000000000001	5.344e-05\\
98.0000000000001	5.145e-05\\
98.9999999999999	5.034e-05\\
100	5.001e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0834012099999999\\
2	0.02857529\\
3	0.01429987\\
4	0.00854552\\
5	0.00568414\\
6	0.0040561\\
7	0.00301702\\
8	0.00235493\\
9.00000000000001	0.00187676\\
10	0.0015395\\
11	0.00128752\\
12	0.00108325\\
13	0.00092726\\
14	0.000801089999999999\\
15	0.000702489999999999\\
16	0.00061835\\
17	0.00054629\\
18	0.000487579999999999\\
19	0.00044319\\
20	0.00040052\\
21	0.00036418\\
22	0.00033039\\
23	0.00030742\\
24	0.00028103\\
25	0.00025884\\
26	0.00023938\\
27	0.00022328\\
28	0.00020711\\
29	0.00019439\\
30	0.00018056\\
31	0.0001655\\
32	0.00016039\\
33	0.00014864\\
34	0.00013976\\
35	0.00013308\\
36	0.0001258\\
37	0.00011993\\
38	0.00011314\\
39	0.00010624\\
40	0.00010334\\
41	9.69499999999999e-05\\
42	9.40399999999999e-05\\
43.0000000000001	8.874e-05\\
44	8.445e-05\\
45	8.16600000000001e-05\\
46	7.92799999999999e-05\\
47.0000000000001	7.427e-05\\
48	7.134e-05\\
49	6.781e-05\\
50	6.42e-05\\
51	6.33e-05\\
52	5.934e-05\\
53	5.854e-05\\
54.0000000000001	5.644e-05\\
55	5.31e-05\\
56	5.265e-05\\
57	5.013e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.05001203\\
2	0.01587363\\
3	0.00769438\\
4	0.00451514\\
5	0.00297354\\
6	0.00210202\\
7	0.00156506\\
8	0.00120611\\
9.00000000000001	0.000964419999999999\\
10	0.00078509\\
11	0.00065347\\
12	0.000550789999999999\\
13	0.00047203\\
14	0.00040855\\
15	0.00035521\\
16	0.00031467\\
17	0.00027682\\
18	0.00024739\\
19	0.00022458\\
20	0.00020372\\
21	0.00018476\\
22	0.00016967\\
23	0.0001539\\
24	0.00014146\\
25	0.00013246\\
26	0.00011889\\
27	0.00011141\\
28	0.00010407\\
29	9.741e-05\\
30	9.172e-05\\
31	8.51200000000001e-05\\
32	7.777e-05\\
33	7.509e-05\\
34	7.042e-05\\
35	6.708e-05\\
36	6.416e-05\\
37	6.111e-05\\
38	5.628e-05\\
39	5.341e-05\\
40	5.064e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.03331951\\
2	0.01009865\\
3	0.00481614999999999\\
4	0.00280614\\
5	0.00182994\\
6	0.00128839\\
7	0.00095536\\
8	0.00074495\\
9.00000000000001	0.00058781\\
10	0.00047717\\
11	0.00040051\\
12	0.00033523\\
13	0.00028527\\
14	0.00024721\\
15	0.00021572\\
16	0.00018947\\
17	0.00016863\\
18	0.00014862\\
19	0.00013637\\
20	0.00012439\\
21	0.00011197\\
22	0.00010246\\
23	9.214e-05\\
24	8.38e-05\\
25	7.923e-05\\
26	7.194e-05\\
27	6.801e-05\\
28	6.249e-05\\
29	5.87999999999999e-05\\
30	5.515e-05\\
31	5.118e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.02382539\\
2	0.00697884999999999\\
3	0.00328429\\
4	0.00189611\\
5	0.0012404\\
6	0.00086909\\
7	0.000646589999999999\\
8	0.00049604\\
9.00000000000001	0.00039666\\
10	0.00031909\\
11	0.00026756\\
12	0.00022425\\
13	0.00019124\\
14	0.00016564\\
15	0.00014669\\
16	0.00012821\\
17	0.00011287\\
18	0.00010334\\
19	9.105e-05\\
20	8.227e-05\\
21	7.54400000000001e-05\\
22	6.828e-05\\
23	6.197e-05\\
24	5.77299999999999e-05\\
25	5.127e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.01785796\\
2	0.0051257\\
3	0.0023961\\
4	0.00138335\\
5	0.000898\\
6	0.000627879999999999\\
7	0.00046826\\
8	0.00035764\\
9.00000000000001	0.00028405\\
10	0.00022967\\
11	0.00018808\\
12	0.00015974\\
13	0.00013758\\
14	0.00011851\\
15	0.00010409\\
16	9.221e-05\\
17	8.056e-05\\
18	7.233e-05\\
19	6.535e-05\\
20	5.873e-05\\
21	5.276e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.01389045\\
2	0.00391684\\
3	0.00182242\\
4	0.00104238\\
5	0.00067739\\
6	0.000474769999999999\\
7	0.00035009\\
8	0.00026911\\
9.00000000000001	0.00021488\\
10	0.00017401\\
11	0.00014756\\
12	0.00011996\\
13	0.00010254\\
14	8.926e-05\\
15	7.762e-05\\
16	6.874e-05\\
17	6.175e-05\\
18	5.426e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.0111142\\
2	0.00310452\\
3	0.0014299\\
4	0.000815069999999999\\
5	0.00053065\\
6	0.00036906\\
7	0.00027561\\
8	0.00021239\\
9.00000000000001	0.00016691\\
10	0.00013372\\
11	0.00011126\\
12	9.57200000000001e-05\\
13	8.198e-05\\
14	7.189e-05\\
15	6.096e-05\\
16	5.405e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00908752000000001\\
2	0.00250796\\
3	0.00115323\\
4	0.00066281\\
5	0.00043121\\
6	0.00029768\\
7	0.00022179\\
8	0.00017165\\
9.00000000000001	0.00013215\\
10	0.00010824\\
11	8.914e-05\\
12	7.69299999999999e-05\\
13	6.391e-05\\
14	5.72800000000001e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00757837999999999\\
2	0.00207023\\
3	0.00095418\\
4	0.00054225\\
5	0.00034689\\
6	0.000247\\
7	0.00018117\\
8	0.00013843\\
9.00000000000001	0.00010939\\
10	8.917e-05\\
11	7.347e-05\\
12	6.243e-05\\
13	5.376e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00642056999999999\\
2	0.00173966\\
3	0.0007965\\
4	0.00045339\\
5	0.00029265\\
6	0.00020479\\
7	0.00015123\\
8	0.00011673\\
9.00000000000001	8.931e-05\\
10	7.241e-05\\
11	6.199e-05\\
12	5.121e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00548590999999999\\
2	0.00148306\\
3	0.00068111\\
4	0.00038442\\
5	0.00024726\\
6	0.00017132\\
7	0.00013023\\
8	9.965e-05\\
9.00000000000001	7.84899999999999e-05\\
10	6.385e-05\\
11	5.314e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00476217\\
2	0.00127737\\
3	0.00057774\\
4	0.00032718\\
5	0.00021029\\
6	0.00014946\\
7	0.00010843\\
8	8.463e-05\\
9.00000000000001	6.599e-05\\
10	5.362e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00415436999999999\\
2	0.00110993\\
3	0.00050752\\
4	0.00028884\\
5	0.00018662\\
6	0.00012948\\
7	9.515e-05\\
8	7.36500000000001e-05\\
9.00000000000001	5.719e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00366664\\
2	0.000973749999999999\\
3	0.00044138\\
4	0.00025291\\
5	0.00016272\\
6	0.00011234\\
7	8.198e-05\\
8	6.421e-05\\
9.00000000000001	5.046e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00326887\\
2	0.000868279999999999\\
3	0.00039148\\
4	0.00022328\\
5	0.00014435\\
6	9.89e-05\\
7	7.352e-05\\
8	5.694e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00292811\\
2	0.000775309999999999\\
3	0.00035012\\
4	0.00019808\\
5	0.00012759\\
6	8.94199999999999e-05\\
7	6.514e-05\\
8	5.15e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00263104\\
2	0.00068661\\
3	0.00031425\\
4	0.00017548\\
5	0.00011249\\
6	7.962e-05\\
7	5.77e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00237771\\
2	0.000624289999999999\\
3	0.00028375\\
4	0.00016086\\
5	0.00010385\\
6	7.201e-05\\
7	5.286e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.002162\\
2	0.00057079\\
3	0.00025758\\
4	0.00014309\\
5	9.371e-05\\
6	6.405e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00198123\\
2	0.00051789\\
3	0.00023088\\
4	0.00013173\\
5	8.461e-05\\
6	5.898e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00180672\\
2	0.00047281\\
3	0.00021149\\
4	0.00012121\\
5	7.71399999999999e-05\\
6	5.393e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00166668\\
2	0.00043275\\
3	0.00019377\\
4	0.0001095\\
5	7.238e-05\\
6	5.062e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00154958\\
2	0.00039842\\
3	0.00018052\\
4	0.00010158\\
5	6.488e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00142794\\
2	0.000374059999999999\\
3	0.00016407\\
4	9.26399999999999e-05\\
5	6.066e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00132191\\
2	0.00034293\\
3	0.000153\\
4	8.783e-05\\
5	5.639e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0012349\\
2	0.00031829\\
3	0.00014329\\
4	8.18e-05\\
5	5.082e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00115138\\
2	0.00029535\\
3	0.00013152\\
4	7.664e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00107638\\
2	0.00027565\\
3	0.00012486\\
4	7.013e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00101149\\
2	0.00026154\\
3	0.00011741\\
4	6.539e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00094442\\
2	0.0002445\\
3	0.00010996\\
4	6.145e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00088801\\
2	0.0002322\\
3	0.00010261\\
4	5.886e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000844439999999999\\
2	0.00021702\\
3	9.681e-05\\
4	5.55e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000793429999999999\\
2	0.00020212\\
3	9.374e-05\\
4	5.165e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00074952\\
2	0.00019318\\
3	8.72299999999999e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000707079999999999\\
2	0.00018244\\
3	8.15899999999999e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000674529999999999\\
2	0.00017363\\
3	7.72400000000001e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00064396\\
2	0.00016388\\
3	7.40299999999999e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00061256\\
2	0.00015568\\
3	6.97800000000001e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00057807\\
2	0.00014799\\
3	6.619e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000550699999999999\\
2	0.00014241\\
3	6.271e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00052838\\
2	0.00013403\\
3	6.078e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00050214\\
2	0.00013188\\
3	5.657e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00047929\\
2	0.00012371\\
3	5.475e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00046451\\
2	0.00011799\\
3	5.272e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00043945\\
2	0.00011446\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00042193\\
2	0.00010943\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00040739\\
2	0.0001037\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00039297\\
2	0.00010184\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0003778\\
2	9.65599999999999e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.166666666666667\\
2	0.0666666666666667\\
3	0.0357142857142857\\
4	0.0222222222222222\\
5	0.0151515151515152\\
6	0.010989010989011\\
7	0.00833333333333333\\
9.00000000000001	0.00526315789473683\\
11	0.0036231884057971\\
14	0.00229885057471264\\
18	0.00142247510668564\\
24	0.00081632653061224\\
34	0.000414078674948242\\
51	0.000186706497386106\\
84.0000000000001	6.96136442742777e-05\\
100	4.92586572090042e-05\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:1.02,0.157) {{\tiny $a_2=1$}};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0833333333333333\\
2	0.0285714285714285\\
3	0.0142857142857143\\
4	0.00854700854700857\\
5	0.00568181818181818\\
6	0.00404858299595142\\
8	0.00235294117647058\\
11	0.00127877237851662\\
15	0.00070126227208976\\
22	0.000331674958540632\\
34	0.000140706345856195\\
58.0000000000001	4.8840048840048e-05\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:1.02,0.078) {{\tiny $a_2=2$}};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.05\\
2	0.0158730158730159\\
3	0.00769230769230772\\
4	0.00452488687782803\\
5	0.00297619047619047\\
7	0.00156739811912224\\
10	0.000786782061369007\\
14	0.000407996736026109\\
21	0.000183823529411764\\
35	6.69075337883068e-05\\
41	4.88758553274689e-05\\
};
\node[right, align=left, font=\color{green}]
at (axis cs:1.02,0.047) {{\tiny $a_2=3$}};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0333333333333333\\
2	0.0101010101010101\\
3	0.00480769230769229\\
4	0.00280112044817926\\
5	0.00183150183150183\\
7	0.000957854406130276\\
10	0.000478240076518421\\
15	0.000215703192407241\\
25	7.85792865000758e-05\\
32	4.81486831335129e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.031) {{\tiny $a_2=4$}};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0238095238095237\\
2	0.00699300699300703\\
3	0.00328947368421057\\
4	0.00190476190476191\\
6	0.000871839581516986\\
9.00000000000001	0.000395256916996045\\
14	0.000165700082850037\\
24	5.69962952408076e-05\\
26	4.86215782564276e-05\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.02,0.022) {{\tiny $a_2=5$}};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0178571428571429\\
2	0.0051282051282051\\
3	0.00239234449760761\\
4	0.00137931034482758\\
6	0.000628535512256444\\
9.00000000000001	0.000284090909090901\\
15	0.000103669914990667\\
22	4.85083676934339e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0138888888888888\\
2	0.00392156862745096\\
3	0.00181818181818183\\
4	0.00104493207941486\\
6	0.000474608448030378\\
9.00000000000001	0.000214041095890405\\
15	7.79666302822418e-05\\
19	4.8775729197155e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.013) {\tiny $\phantom{a_2}~~~~\!\pmb{\pmb{\vdots}}$};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0111111111111111\\
2	0.00309597523219812\\
3	0.00142857142857139\\
4	0.000819000819000825\\
6	0.000371057513914669\\
10	0.000135666802333484\\
17	4.73978576168363e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00909090909090914\\
2	0.0025062656641604\\
3	0.00115207373271892\\
4	0.000659195781147009\\
6	0.000298062593144577\\
10	0.000108802089000104\\
15	4.86949746786175e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00757575757575767\\
2	0.00207039337474124\\
3	0.000948766603415585\\
5	0.00035014005602238\\
8	0.000138715494520713\\
14	4.57561198810297e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00641025641025639\\
2	0.00173913043478258\\
3	0.000794912559618388\\
5	0.000292740046838435\\
8	0.000115834588208047\\
13	4.4232130219396e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00549450549450547\\
2	0.00148148148148147\\
3	0.000675675675675669\\
5	0.000248385494287129\\
9.00000000000001	7.77484061576794e-05\\
12	4.39270810454611e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00476190476190474\\
2	0.00127713920817368\\
3	0.000581395348837221\\
5	0.000213401621852321\\
9.00000000000001	6.67289470172166e-05\\
11	4.48028673835227e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00416666666666665\\
2	0.0011123470522803\\
3	0.000505561172901958\\
5	0.000185322461082271\\
9.00000000000001	5.78971746178769e-05\\
10	4.69682025268925e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00367647058823528\\
2	0.000977517106549419\\
3	0.000443655723158797\\
5	0.000162443144899271\\
9.00000000000001	5.07099391480748e-05\\
10	4.11336432067644e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00326797385620914\\
2	0.000865800865800902\\
3	0.000392464678178994\\
5	0.000143554407120328\\
9.00000000000001	4.47828034035036e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0029239766081871\\
2	0.000772200772200748\\
3	0.000349650349650343\\
5	0.00012777919754664\\
9.00000000000001	3.98374631503384e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00263157894736854\\
2	0.0006930006930006\\
3	0.000313479623824442\\
5	0.000114468864468864\\
8	4.50755014649584e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00238095238095226\\
2	0.000625390869293418\\
3	0.000282645562464712\\
5	0.000103135313531344\\
8	4.0595948524319e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00216450216450214\\
2	0.000567214974475316\\
3	0.000256147540983575\\
5	9.34055669717937e-05\\
7	4.79202606862017e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00197628458498034\\
2	0.000516795865633024\\
3	0.000233208955223884\\
5	8.49906510283493e-05\\
7	4.35919790758577e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00181159420289856\\
2	0.000472813238770631\\
3	0.000213219616204685\\
5	7.76638707673249e-05\\
7	3.98247710075572e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00166666666666659\\
2	0.000434216239687479\\
4	0.000110852455381894\\
6	4.96154800297687e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00153846153846149\\
2	0.000400160064025545\\
4	0.000102072062876407\\
6	4.56725279744385e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00142450142450146\\
2	0.000369959304476586\\
4	9.42951438001049e-05\\
6	4.21816341164838e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00132275132275139\\
2	0.000343053173241736\\
4	8.73743993009824e-05\\
6	3.90762377398268e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00123152709359597\\
2	0.000318979266347774\\
4	8.11886011204132e-05\\
6	3.63015936399869e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00114942528735629\\
2	0.000297353553374957\\
4	7.56372437788477e-05\\
5	4.85767026134343e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00107526881720432\\
2	0.000277854959711054\\
4	7.06364342727971e-05\\
5	4.53597024403507e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00100806451612911\\
2	0.000260213374967455\\
4	6.61157024793301e-05\\
5	4.24520292069686e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000946969696969724\\
2	0.000244200244200243\\
4	6.20155038759674e-05\\
5	3.98152572065602e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000891265597147916\\
2	0.00022962112514352\\
4	5.82852480037477e-05\\
5	3.74167477363019e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000840336134453889\\
2	0.000216309755569966\\
4	5.48817298721138e-05\\
5	3.5228633833595e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000793650793650791\\
2	0.000204123290467428\\
4	5.17678728580994e-05\\
5	3.32270069112184e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000750750750750705\\
2	0.000192938452633628\\
4	4.89117143555872e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000711237553342792\\
2	0.000182648401826413\\
4	4.62855820412e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000674763832658409\\
2	0.000173160173160269\\
4	4.38654208887168e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000641025641025861\\
2	0.000164392569455829\\
4	4.16302402064806e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000609756097560976\\
2	0.0001562744178778\\
4	3.95616568421575e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000580720092915099\\
2	0.000148743120630623\\
4	3.76435159044064e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000553709856035534\\
2	0.000141743444365738\\
4	3.5861574323115e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000528541226215484\\
2	0.000135226504394847\\
4	3.42032356260846e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000505050505050564\\
2	0.000129148908691645\\
4	3.26573266712648e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000483091787439771\\
2	0.000123472033584482\\
4	3.12139089178043e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00046253469010149\\
2	0.000118161408483919\\
4	2.98641182619186e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000443262411347733\\
2	0.000113186191284698\\
4	2.86000286000287e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000425170068027225\\
2	0.000108518719479089\\
3	4.85672656629355e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000408163265306016\\
2	0.000104134124752742\\
3	4.65983224604005e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000392156862745075\\
2	0.000100010001000073\\
3	4.47467334884765e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000377073906485781\\
2	9.61261174661222e-05\\
3	4.3003354261606e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/cf_general_pareto_Lunar_Craters_diameter_gt_1km_n1296785_s1_59_rho0_00_mincha_110522_094958.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$a_1$},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\mathbf{A}_2=[a_1,a_2])$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},legend style={font=\tiny,draw=none},mark size=1pt
]
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.076254737678181\\
2	0.0736922465944624\\
3	0.0573572334658405\\
4	0.0431150884687901\\
5	0.0324687592777523\\
6	0.025214665499678\\
7	0.0199632167244378\\
8	0.0161098408757041\\
9	0.013418569770625\\
10	0.0110234156008899\\
11	0.00940402611072768\\
12	0.00804373893899142\\
13	0.00713688082450059\\
14	0.00618761012812455\\
15	0.0053825422101582\\
16	0.00487282008968333\\
17	0.00430603376812656\\
18	0.0038256148860451\\
19	0.00350790609083233\\
20	0.00315626723011139\\
21	0.00288636898175102\\
22	0.00256634677298087\\
23	0.00241443261604661\\
24	0.00224324001280089\\
25	0.00206664944458796\\
26	0.00191242187409632\\
27	0.00172503537594898\\
28	0.00168570734547361\\
29	0.00155230049699835\\
30	0.00146361964396565\\
31	0.00136028717173626\\
32	0.00128240224863798\\
33	0.00126620835373636\\
34	0.00109270233693326\\
35	0.00110272712901522\\
36	0.00106494137424477\\
37	0.000980116210474365\\
38	0.000902231287376088\\
39	0.000863674394753179\\
40	0.00084131139703189\\
41	0.000803525642261439\\
42	0.000747232579031991\\
43	0.000711760237818914\\
44	0.000681685861573044\\
45	0.000680143585868128\\
46	0.00058529363001577\\
47	0.000603029800622308\\
48	0.000578353389343646\\
49	0.000535940807458446\\
50	0.000573726562228897\\
51	0.000563701770146941\\
52	0.000481190019933914\\
53	0.000465767262884749\\
54	0.000458055884360168\\
55	0.00045265791939296\\
56	0.00042721037026184\\
57	0.000424125818852007\\
58	0.000384797788376639\\
59	0.000387111201934014\\
60	0.000387111201934014\\
61	0.00035009658501602\\
62	0.000351638860720937\\
63	0.000339300655081606\\
64	0.000330818138704566\\
65	0.000312310830245569\\
66	0.000302286038163612\\
67	0.00030768400313082\\
68	0.000284549867557074\\
69	0.00026912711050791\\
70	0.000257560042721037\\
71	0.000270669386212826\\
72	0.000247535250639081\\
73	0.000262958007688245\\
74	0.000224401115065335\\
75	0.000232112493589917\\
76	0.000230570217885\\
77	0.000216689736540753\\
78	0.000249848664196455\\
79	0.000200495841639131\\
80	0.000222858839360418\\
81	0.000216689736540753\\
82	0.000218232012245669\\
83.0000000000001	0.000193555600967007\\
84	0.000203580393048963\\
85	0.000193555600967007\\
86	0.000189699911704716\\
87	0.000165023500426054\\
88	0.000168879189688345\\
89	0.000186615360294883\\
90	0.000172734878950636\\
91.0000000000001	0.000171192603245719\\
92	0.000163481224721137\\
93	0.000178903981770301\\
94	0.000158854397606388\\
95.0000000000001	0.000155769846196555\\
96	0.000168879189688345\\
97	0.000138033675590017\\
98.0000000000001	0.000146516191967057\\
99	0.000137262537737559\\
100	0.000151143019081806\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0219303893860586\\
2	0.0261485134390049\\
3	0.0211600226714529\\
4	0.015853823108688\\
5	0.0119179355097414\\
6	0.00925288309164587\\
7	0.00724869581310702\\
8	0.00577582251491188\\
9.00000000000001	0.00474018437906052\\
10	0.00400529000566787\\
11	0.00328196270006208\\
12	0.00290256287665265\\
13	0.00244373585444002\\
14	0.00216612622755507\\
15	0.00192707349329303\\
16	0.00169418986185065\\
17	0.00151220132867052\\
18	0.00129782500568714\\
19	0.00115516450298238\\
20	0.00107419502847426\\
21	0.00099939465678582\\
22	0.00093076338791704\\
23	0.000776535817425402\\
24	0.000754172819704114\\
25	0.000724098443458245\\
26	0.000643128968950134\\
27	0.000575268837933813\\
28	0.000565244045851857\\
29	0.000534398531753529\\
30	0.000489672536310954\\
31	0.000463453849327375\\
32	0.000463453849327375\\
33	0.000425668094556923\\
34	0.000400220545425803\\
35	0.000386340064081556\\
36	0.000350867722868479\\
37	0.000331589276557023\\
38	0.000320022208770151\\
39	0.000302286038163612\\
40	0.000289947832524281\\
41	0.000257560042721037\\
42	0.000244450699229247\\
43.0000000000001	0.000244450699229247\\
44	0.000245992974934164\\
45	0.00021360518513092\\
46	0.000235968182852207\\
47.0000000000001	0.000204351530901422\\
48	0.000189699911704716\\
49	0.000205893806606338\\
50	0.000168879189688345\\
51	0.000160396673311304\\
52	0.000187386498147341\\
53	0.000159625535458846\\
54.0000000000001	0.000151143019081806\\
55	0.000157312121901472\\
56	0.000151143019081806\\
57	0.00011104385075398\\
58.0000000000001	0.000142660502704766\\
59.0000000000001	0.000139575951294933\\
60	0.000134949124180184\\
61	0.000120297504983478\\
62.0000000000001	0.000130322297065435\\
63.0000000000001	0.000124153194245769\\
64.0000000000001	8.94519908851505e-05\\
65	0.00011104385075398\\
66.0000000000001	0.000104103610081856\\
67.0000000000001	8.7138577327776e-05\\
68	0.000105645885786773\\
69.0000000000001	0.000109501575049064\\
70	8.09694745081105e-05\\
71	9.33076801474415e-05\\
72.0000000000001	8.55963016228596e-05\\
73	7.01735445736957e-05\\
74	0.000106417023639231\\
75	8.48251637704015e-05\\
76	9.17654044425252e-05\\
77.0000000000001	8.79097151802342e-05\\
78.0000000000001	9.25365422949834e-05\\
79.0000000000001	6.63178553114047e-05\\
80	6.94024067212376e-05\\
81	6.78601310163211e-05\\
82	7.86560609507359e-05\\
nan	nan\\
84.0000000000001	5.47507875245318e-05\\
85	7.09446824261539e-05\\
85.9999999999999	6.70889931638629e-05\\
86.9999999999999	5.70642010819064e-05\\
88.0000000000001	5.62930632294482e-05\\
nan	nan\\
90.0000000000001	6.24621660491137e-05\\
91.0000000000001	6.24621660491137e-05\\
92.0000000000001	6.01487524917392e-05\\
nan	nan\\
95	5.08950982622409e-05\\
96.0000000000001	5.08950982622409e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00977571455561253\\
2	0.0131448158330024\\
3	0.0109162274393982\\
4	0.00816249416826998\\
5	0.00608581993160007\\
6	0.00456976291366725\\
7	0.00371148648388129\\
8	0.00306604410137378\\
9.00000000000001	0.00246841226571868\\
10	0.00201112751921097\\
11	0.00176976137139156\\
12	0.0014073265807362\\
13	0.00121299984191674\\
14	0.00110041371545784\\
15	0.000970862556244867\\
16	0.00081971953716306\\
17	0.000818177261458145\\
18	0.00067474562090092\\
19	0.000603029800622307\\
20	0.000511264396179783\\
21	0.000478876606376539\\
22	0.000437235162343796\\
23	0.000411016475360218\\
24	0.000433379473081505\\
25	0.000339300655081605\\
26	0.000337758379376689\\
27	0.000323106760179983\\
28	0.00027760962688495\\
29	0.000268355972655452\\
30	0.000275296213327575\\
31	0.000235968182852207\\
32	0.00022208770150796\\
33	0.000218232012245669\\
34	0.000202809255196505\\
35	0.000193555600967007\\
36	0.000168108051835886\\
37	0.000157312121901472\\
38	0.000150371881229348\\
39	0.000154998708344097\\
40	0.000147287329819515\\
41	0.000128780021360518\\
42	0.0001364913998851\\
43.0000000000001	0.000124924332098227\\
44	0.000118755229278562\\
45	0.000101790196524482\\
46	0.000114128402163813\\
47.0000000000001	0.000101790196524482\\
48	8.3282888065485e-05\\
49	0.000109501575049064\\
50	0.00010256133437694\\
51	8.7138577327776e-05\\
52	9.79345072621908e-05\\
53	8.63674394753179e-05\\
54.0000000000001	8.01983366556523e-05\\
55	6.40044417540301e-05\\
56	8.01983366556523e-05\\
57	7.78849230982777e-05\\
58.0000000000001	6.47755796064884e-05\\
59.0000000000001	5.47507875245318e-05\\
60	5.55219253769901e-05\\
61	5.08950982622409e-05\\
62.0000000000001	6.3233303901572e-05\\
63.0000000000001	7.40292338359868e-05\\
64.0000000000001	5.78353389343646e-05\\
65	6.09198903441974e-05\\
nan	nan\\
67.0000000000001	6.01487524917392e-05\\
68	5.86064767868228e-05\\
nan	nan\\
71	5.62930632294482e-05\\
nan	nan\\
73	5.55219253769901e-05\\
nan	nan\\
75	5.24373739671573e-05\\
nan	nan\\
79.0000000000001	5.24373739671573e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00543266617056798\\
2	0.00790647640125387\\
3	0.00656006971086186\\
4	0.00496150094271602\\
5	0.00378011775275007\\
6	0.00296271162914438\\
7	0.00230801559240738\\
8	0.00184147719167017\\
9.00000000000001	0.00139730178865425\\
10	0.00126003925091669\\
11	0.00102407106806448\\
12	0.000864445532605635\\
13	0.000716387064933662\\
14	0.000661636277409131\\
15	0.000596089559950184\\
16	0.000508950982622408\\
17	0.000439548575901171\\
18	0.00046962295214704\\
19	0.000370917307032392\\
20	0.000336216103671773\\
21	0.00030305717601607\\
22	0.000263729145540703\\
23	0.000271440524065284\\
24	0.000247535250639081\\
25	0.000206664944458796\\
26	0.000197411290229298\\
27	0.00020512266875388\\
28	0.000178132843917843\\
29	0.000163481224721137\\
30	0.000120297504983478\\
31	0.000140347089147391\\
32	0.000122610918540853\\
33	0.000118755229278562\\
34	0.000107959299344147\\
35	0.000117212953573646\\
36	0.000109501575049064\\
37	9.63922315572743e-05\\
38	9.02231287376089e-05\\
39	0.000105645885786773\\
40	9.63922315572743e-05\\
41	8.94519908851505e-05\\
42	7.32580959835285e-05\\
43.0000000000001	6.86312688687794e-05\\
44	7.01735445736957e-05\\
45	6.55467174589466e-05\\
46	7.40292338359868e-05\\
47.0000000000001	7.32580959835285e-05\\
48	5.78353389343646e-05\\
49	6.16910281966556e-05\\
50	5.86064767868228e-05\\
nan	nan\\
52	5.62930632294482e-05\\
53	5.55219253769901e-05\\
nan	nan\\
56	7.01735445736957e-05\\
57	5.08950982622409e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00339917565363572\\
2	0.00531622435484679\\
3	0.00440551055109367\\
4	0.00337218582879969\\
5	0.0025270187425055\\
6	0.00195869014524381\\
7	0.00157080780545734\\
8	0.00124076080460523\\
9.00000000000001	0.000997081243228446\\
10	0.00083668456991714\\
11	0.000700964307884499\\
12	0.000571413148671522\\
13	0.000491985949868328\\
14	0.000417956716032341\\
15	0.000374001858442225\\
16	0.00035472341213077\\
17	0.000305370589573445\\
18	0.000288405556819365\\
19	0.000232883631442374\\
20	0.000224401115065334\\
21	0.000221316563655502\\
22	0.000187386498147341\\
23	0.000164252362573596\\
24	0.000154998708344097\\
25	0.000135720262032642\\
26	0.000130322297065435\\
27	0.000134949124180184\\
28	0.000124153194245769\\
29	0.00010256133437694\\
30	0.00010256133437694\\
31	8.09694745081105e-05\\
32	7.1715820278612e-05\\
33	9.63922315572743e-05\\
34	7.09446824261539e-05\\
35	6.78601310163211e-05\\
36	6.63178553114047e-05\\
37	6.70889931638629e-05\\
38	6.01487524917392e-05\\
39	6.78601310163211e-05\\
40	5.16662361146991e-05\\
41	5.9377614639281e-05\\
42	5.70642010819064e-05\\
43.0000000000001	5.9377614639281e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00232035379804671\\
2	0.00387265429504505\\
3	0.00319559526058675\\
4	0.00247226795498097\\
5	0.00179212436911284\\
6	0.00140655544288375\\
7	0.0010919311990808\\
8	0.000912256079458043\\
9.00000000000001	0.000700193170032041\\
10	0.000587607043573144\\
11	0.000491985949868328\\
12	0.000431066059524131\\
13	0.000363205928507809\\
14	0.000339300655081605\\
15	0.000276067351180034\\
16	0.000255246629163662\\
17	0.000219003150098127\\
18	0.000191242187409632\\
19	0.000185844222442425\\
20	0.000163481224721137\\
21	0.000130322297065435\\
22	0.000114128402163813\\
23	0.000124153194245769\\
24	0.000114899540016271\\
25	0.000123382056393311\\
26	0.000105645885786773\\
27	9.8705645114649e-05\\
28	7.32580959835285e-05\\
29	8.09694745081105e-05\\
30	7.01735445736957e-05\\
31	6.09198903441974e-05\\
32	6.09198903441974e-05\\
33	5.62930632294482e-05\\
34	5.9377614639281e-05\\
35	5.01239604097827e-05\\
36	5.08950982622409e-05\\
37	5.47507875245318e-05\\
38	5.01239604097827e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00176436340642435\\
2	0.00288482670604611\\
3	0.00239823872114498\\
4	0.00189854139275207\\
5	0.00138573472086738\\
6	0.00105260316860543\\
7	0.000795043125884399\\
8	0.000645442382507509\\
9.00000000000001	0.000531313980343696\\
10	0.000451886781540502\\
11	0.000359350239245519\\
12	0.000314624243802943\\
13	0.000290718970376739\\
14	0.000263729145540703\\
15	0.000203580393048963\\
16	0.000163481224721137\\
17	0.000160396673311304\\
18	0.000165794638278512\\
19	0.000125695469950686\\
20	0.000113357264311354\\
21	0.000143431640557224\\
22	9.17654044425252e-05\\
23	8.3282888065485e-05\\
24	9.25365422949834e-05\\
25	7.63426473933612e-05\\
26	6.24621660491137e-05\\
27	6.78601310163211e-05\\
28	7.55715095409031e-05\\
29	5.47507875245318e-05\\
30	6.01487524917392e-05\\
31	5.78353389343646e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00127623314581831\\
2	0.00222396156648943\\
3	0.00191627756335861\\
4	0.00144742574906403\\
5	0.00106108568498248\\
6	0.000800441090851606\\
7	0.000659322863851757\\
8	0.000519746912556823\\
9.00000000000001	0.000438777438048712\\
10	0.000329275862999649\\
11	0.000274525075475117\\
12	0.000239823872114498\\
13	0.000220545425803043\\
14	0.000189699911704716\\
15	0.000157312121901472\\
16	0.00014111822699985\\
17	0.000120297504983478\\
18	0.000103332472229398\\
19	8.63674394753179e-05\\
20	9.63922315572743e-05\\
21	9.17654044425252e-05\\
22	8.63674394753179e-05\\
23	7.32580959835285e-05\\
24	6.01487524917392e-05\\
25	6.47755796064884e-05\\
26	5.39796496720736e-05\\
27	5.86064767868228e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00106031454713002\\
2	0.00181448736683413\\
3	0.00152839522357214\\
4	0.00118446774137579\\
5	0.000870614635425302\\
6	0.000680143585868127\\
7	0.000515120085442074\\
8	0.000400220545425803\\
9.00000000000001	0.000342385206491439\\
10	0.000283007591852157\\
11	0.000248306388491539\\
12	0.000197411290229298\\
13	0.00016656577613097\\
14	0.000148829605524432\\
15	0.000132635710622809\\
16	0.000117984091426104\\
17	0.000112586126458896\\
18	0.000116441815721187\\
19	8.17406123605687e-05\\
20	9.25365422949834e-05\\
21	6.3233303901572e-05\\
22	7.78849230982777e-05\\
23	5.16662361146991e-05\\
24	6.16910281966556e-05\\
nan	nan\\
26	5.55219253769901e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000861360981195804\\
2	0.00139730178865425\\
3	0.00126852176729373\\
4	0.00095621093704816\\
5	0.000724869581310702\\
6	0.000553676978064983\\
7	0.000421812405294633\\
8	0.000350867722868479\\
9.00000000000001	0.000269898248360368\\
10	0.000238281596409582\\
11	0.000198182428081756\\
12	0.000171963741098177\\
13	0.000126466607803144\\
14	0.000129551159212977\\
15	0.000104874747934315\\
16	0.000108730437196605\\
17	9.17654044425252e-05\\
18	8.48251637704015e-05\\
19	6.3233303901572e-05\\
20	7.24869581310704e-05\\
nan	nan\\
22	5.24373739671573e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000672432207343546\\
2	0.00122765146111345\\
3	0.00100093693249074\\
4	0.00081971953716306\\
5	0.00064467124465505\\
6	0.000430294921671672\\
7	0.000361663652802893\\
8	0.000279923040442325\\
9.00000000000001	0.000221316563655502\\
10	0.000191242187409632\\
11	0.000159625535458846\\
12	0.0001364913998851\\
13	0.000131864572770351\\
14	0.00012800888350806\\
15	9.71633694097326e-05\\
16	0.000101019058672024\\
17	7.09446824261539e-05\\
18	5.24373739671573e-05\\
19	5.32085118196155e-05\\
nan	nan\\
21	5.24373739671573e-05\\
nan	nan\\
23	5.01239604097827e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000561388356589565\\
2	0.000997852381080904\\
3	0.000876783738244967\\
4	0.000660094001704215\\
5	0.000497383914835535\\
6	0.000361663652802893\\
7	0.000286863281114448\\
8	0.000201266979491589\\
9.00000000000001	0.000210520633721087\\
10	0.000137262537737559\\
11	0.000125695469950686\\
12	0.000121068642835937\\
13	9.8705645114649e-05\\
14	8.01983366556523e-05\\
15	7.63426473933612e-05\\
16	5.39796496720736e-05\\
17	5.55219253769901e-05\\
18	5.62930632294482e-05\\
19	5.01239604097827e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000488130260606037\\
2	0.00092228087154\\
3	0.000753401681851655\\
4	0.000567557459409231\\
5	0.000427981508114298\\
6	0.000323877898032442\\
7	0.000246764112786622\\
8	0.000193555600967007\\
9.00000000000001	0.000155769846196555\\
10	0.000151143019081806\\
11	0.00011952636713102\\
12	0.000125695469950686\\
13	8.63674394753179e-05\\
14	7.40292338359868e-05\\
15	5.62930632294482e-05\\
16	5.08950982622409e-05\\
17	5.70642010819064e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00046962295214704\\
2	0.000742605751917241\\
3	0.000636959866130468\\
4	0.000447259954425752\\
5	0.000372459582737308\\
6	0.00030768400313082\\
7	0.000215918598688295\\
8	0.000174277154655552\\
9.00000000000001	0.000155769846196555\\
10	0.000113357264311354\\
11	0.000101790196524482\\
12	7.24869581310704e-05\\
13	6.01487524917392e-05\\
14	6.78601310163211e-05\\
15	6.86312688687794e-05\\
nan	nan\\
17	5.47507875245318e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000350867722868479\\
2	0.000671661069491087\\
3	0.000593776146392809\\
4	0.000404847372540552\\
5	0.000315395381655402\\
6	0.000245221837081706\\
7	0.000187386498147341\\
8	0.000161938949016221\\
9.00000000000001	0.00012800888350806\\
10	9.71633694097326e-05\\
11	9.25365422949834e-05\\
12	8.48251637704015e-05\\
13	6.78601310163211e-05\\
14	5.47507875245318e-05\\
15	5.16662361146991e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000349325447163562\\
2	0.000608427765589516\\
3	0.000460369297917542\\
4	0.000355494549983228\\
5	0.000271440524065284\\
6	0.000215147460835836\\
7	0.000165794638278512\\
8	0.000138804813442475\\
9.00000000000001	0.000114899540016271\\
10	0.00010256133437694\\
11	8.09694745081105e-05\\
12	6.63178553114047e-05\\
13	5.08950982622409e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000289176694671823\\
2	0.000506637569065034\\
3	0.00044417540301592\\
4	0.000366290479917642\\
5	0.000254475491311204\\
6	0.000189699911704716\\
7	0.000152685294786722\\
8	0.000116441815721187\\
9.00000000000001	8.01983366556523e-05\\
10	6.94024067212376e-05\\
11	6.78601310163211e-05\\
12	5.32085118196155e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000241366147819415\\
2	0.000460369297917542\\
3	0.000370917307032392\\
4	0.000289176694671823\\
5	0.000219003150098127\\
6	0.00018353080888505\\
7	0.000109501575049064\\
8	9.79345072621908e-05\\
9.00000000000001	7.86560609507359e-05\\
10	6.78601310163211e-05\\
11	5.32085118196155e-05\\
12	5.55219253769901e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000242908423524331\\
2	0.000427210370261839\\
3	0.000347012033606188\\
4	0.000256788904868579\\
5	0.000201266979491589\\
6	0.00017504829250801\\
7	0.000127237745655602\\
8	8.79097151802342e-05\\
9.00000000000001	8.94519908851505e-05\\
10	8.17406123605687e-05\\
11	5.01239604097827e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000226714528622709\\
2	0.000407160786097927\\
3	0.000329275862999649\\
4	0.000232883631442374\\
5	0.000195097876671923\\
6	0.000121839780688395\\
7	0.00010256133437694\\
8	0.000109501575049064\\
9.00000000000001	8.09694745081105e-05\\
10	6.16910281966556e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000180446257475217\\
2	0.000355494549983228\\
3	0.000284549867557074\\
4	0.000237510458557124\\
5	0.000169650327540803\\
6	0.000128780021360518\\
7	0.000104103610081856\\
8	7.78849230982777e-05\\
9.00000000000001	6.40044417540301e-05\\
nan	nan\\
11	5.86064767868228e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000170421465393261\\
2	0.000320022208770151\\
3	0.000293803521786572\\
4	0.00021360518513092\\
5	0.000161938949016221\\
6	0.000107959299344147\\
7	8.63674394753179e-05\\
8	7.09446824261539e-05\\
nan	nan\\
11	5.08950982622409e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000139575951294933\\
2	0.000289947832524281\\
3	0.000237510458557124\\
4	0.000186615360294883\\
5	0.000138804813442475\\
6	0.000105645885786773\\
7	8.17406123605687e-05\\
8	7.63426473933612e-05\\
9.00000000000001	5.55219253769901e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000137262537737559\\
2	0.000269898248360368\\
3	0.000234425907147291\\
4	0.000171192603245719\\
5	0.000142660502704766\\
6	0.00011104385075398\\
7	8.17406123605687e-05\\
8	5.78353389343646e-05\\
9.00000000000001	5.70642010819064e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000142660502704766\\
2	0.000215918598688295\\
3	0.000197411290229298\\
4	0.000171192603245719\\
5	0.000105645885786773\\
6	8.86808530326924e-05\\
7	8.09694745081105e-05\\
8	5.62930632294482e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000109501575049064\\
2	0.000219003150098127\\
3	0.000212062909426004\\
4	0.000141889364852308\\
5	9.63922315572743e-05\\
6	8.25117502130268e-05\\
7	7.24869581310704e-05\\
8	5.47507875245318e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.000109501575049064\\
2	0.000212834047278461\\
3	0.000181988533180134\\
4	0.000161938949016221\\
5	9.4849955852358e-05\\
6	8.01983366556523e-05\\
7	5.47507875245318e-05\\
8	6.01487524917392e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.000106417023639231\\
2	0.000198953565934214\\
3	0.000154227570491639\\
4	0.000130322297065435\\
5	0.000116441815721187\\
6	6.40044417540301e-05\\
7	5.86064767868228e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	8.40540259179432e-05\\
2	0.000187386498147341\\
3	0.000159625535458846\\
4	0.000116441815721187\\
5	0.000104874747934315\\
6	8.63674394753179e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000106417023639231\\
2	0.000162710086868679\\
3	0.00014111822699985\\
4	0.000115670677868729\\
5	7.86560609507359e-05\\
6	6.47755796064884e-05\\
7	5.24373739671573e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	8.17406123605687e-05\\
2	0.000165023500426054\\
3	0.000145745054114599\\
4	0.000123382056393311\\
5	8.3282888065485e-05\\
6	5.01239604097827e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	8.55963016228596e-05\\
2	0.000158854397606388\\
3	0.000124153194245769\\
4	9.63922315572743e-05\\
5	7.86560609507359e-05\\
6	6.16910281966556e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	7.1715820278612e-05\\
2	0.000146516191967057\\
3	0.000121068642835937\\
4	0.000104103610081856\\
5	7.78849230982777e-05\\
6	5.70642010819064e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	7.78849230982777e-05\\
2	0.000140347089147391\\
3	0.000112586126458896\\
4	9.79345072621908e-05\\
5	6.70889931638629e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6.16910281966556e-05\\
2	0.0001364913998851\\
3	0.000106417023639231\\
4	8.3282888065485e-05\\
5	6.63178553114047e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	5.86064767868228e-05\\
2	0.000125695469950686\\
3	0.000118755229278562\\
4	8.63674394753179e-05\\
5	7.01735445736957e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	6.63178553114047e-05\\
2	0.000123382056393311\\
3	0.000101019058672024\\
4	6.86312688687794e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	5.9377614639281e-05\\
2	0.000114899540016271\\
3	8.40540259179432e-05\\
4	6.94024067212376e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	5.39796496720736e-05\\
2	0.000115670677868729\\
3	8.79097151802342e-05\\
4	8.09694745081105e-05\\
5	5.08950982622409e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5.62930632294482e-05\\
2	0.000106417023639231\\
3	8.94519908851505e-05\\
4	6.01487524917392e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	5.47507875245318e-05\\
2	9.94767829671071e-05\\
3	7.78849230982777e-05\\
4	6.86312688687794e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	9.33076801474415e-05\\
3	7.1715820278612e-05\\
4	5.62930632294482e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	9.4849955852358e-05\\
3	6.09198903441974e-05\\
4	5.24373739671573e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	6.01487524917392e-05\\
3	6.16910281966556e-05\\
4	5.01239604097827e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5.39796496720736e-05\\
2	9.17654044425252e-05\\
3	6.01487524917392e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	7.09446824261539e-05\\
3	5.62930632294482e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	6.24621660491137e-05\\
3	6.55467174589466e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	6.09198903441974e-05\\
3	5.55219253769901e-05\\
4	5.70642010819064e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	6.70889931638629e-05\\
3	5.01239604097827e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	6.55467174589466e-05\\
3	5.01239604097827e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0751419115715888\\
2	0.0655949060171695\\
3	0.0503702005116061\\
4	0.0385632759454372\\
5	0.0300892524271979\\
6	0.0239917629799622\\
7	0.0195173172100009\\
8	0.0161592217304967\\
9	0.0135842892881073\\
10	0.0115711527310951\\
11	0.00996981910638883\\
13	0.00761750719362459\\
15	0.00600512461820213\\
17	0.0048534175117185\\
20	0.00365885318401957\\
24	0.00264608033925351\\
29	0.00187744734521801\\
35	0.00132725204037999\\
43	0.000902978884618003\\
54	0.000586359734480887\\
70	0.000356488156740449\\
95.0000000000001	0.000197281821319853\\
100	0.000178524788008373\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:1.02,0.09) {{\tiny $a_2=1$}};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0234977666851366\\
2	0.0235658964858113\\
3	0.0183745085477111\\
4	0.0140162558049039\\
5	0.0108599783990348\\
6	0.00859852548935973\\
7	0.00695083364676152\\
8	0.00572329101589114\\
9.00000000000001	0.00478843185549948\\
10	0.00406200026284476\\
11	0.00348729731527869\\
13	0.00264874146187077\\
15	0.00207836847925103\\
17	0.00167346724459899\\
20	0.00125600881300442\\
24	0.000904375156147774\\
29	0.000639151607854173\\
36	0.000427150744617798\\
45	0.000280158774324052\\
58.0000000000001	0.000172406312820235\\
78.0000000000001	9.72194024365936e-05\\
100	5.98964512813285e-05\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:1.02,0.03) {{\tiny $a_2=2$}};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0110174021686988\\
2	0.0120651877901196\\
3	0.00950296682941698\\
4	0.00724466980796346\\
5	0.00559902188435135\\
6	0.00442110808155233\\
7	0.00356510738204518\\
8	0.00292917304288764\\
9.00000000000001	0.0024461459519623\\
10	0.0020717049375415\\
11	0.00177610020069058\\
13	0.00134590986226965\\
15	0.00105417648229267\\
18	0.00076625364216959\\
21	0.000581714047583476\\
25	0.000423629818267823\\
30	0.0003024640455567\\
37	0.000204150792059016\\
47.0000000000001	0.000129605305418765\\
61	7.85362553832671e-05\\
78.0000000000001	4.87613700692752e-05\\
};
\node[right, align=left, font=\color{green}]
at (axis cs:1.02,0.015) {{\tiny $a_2=3$}};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00630068447121745\\
2	0.00732064851589653\\
3	0.00580484971540684\\
4	0.00442500984364801\\
5	0.00341534499197771\\
6	0.00269291306626451\\
7	0.00216862491011438\\
8	0.00177971075451699\\
9.00000000000001	0.0014847307487672\\
10	0.00125635805646662\\
11	0.00107627446289665\\
13	0.00081457223535089\\
15	0.000637386184910604\\
18	0.000462781610553631\\
21	0.000351034040421028\\
25	0.000255425053165531\\
30	0.000182231086713905\\
37	0.000122907902398328\\
47.0000000000001	7.79743325215188e-05\\
60	4.87540854745214e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.008) {{\tiny $a_2=4$}};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00405219139007595\\
2	0.00491183016325702\\
3	0.00391326452484675\\
4	0.00298318509560102\\
5	0.00230064098186766\\
6	0.00181234608332476\\
7	0.00145827203033238\\
8	0.00119586928592508\\
9.00000000000001	0.000997023069902346\\
10	0.000843201842027408\\
11	0.000721993448112246\\
13	0.000546007423257056\\
15	0.000426977106691095\\
18	0.000309793704543787\\
21	0.000234864358412468\\
25	0.000170806204249585\\
31	0.000114560686450618\\
39	7.43173611762738e-05\\
49	4.80738837293077e-05\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.02,0.005) {{\tiny $a_2=5$}};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.002815524876295\\
2	0.0035229053835224\\
3	0.0028165490309121\\
4	0.00214728512472473\\
5	0.00165508560041638\\
6	0.00130299048672122\\
7	0.00104782192749303\\
8	0.000858839850069514\\
9.00000000000001	0.00071571951106747\\
10	0.000605067976382822\\
11	0.000517919888029516\\
13	0.00039146482134117\\
15	0.000305995406037984\\
18	0.00022190784276338\\
21	0.000168174402490534\\
25	0.000122261524017397\\
31	8.19703800688936e-05\\
39	5.31576993251931e-05\\
41	4.8335808967237e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00206605156481476\\
2	0.00264970021988742\\
3	0.00212413580291004\\
4	0.00161952600842175\\
5	0.00124780573844252\\
6	0.000981905452569931\\
7	0.000789282028771043\\
8	0.00064668916086552\\
9.00000000000001	0.000538749131184457\\
10	0.000455330892696004\\
11	0.000389655384867904\\
13	0.000294400681181084\\
15	0.000230052256327662\\
18	0.000166774837188244\\
21	0.000126358020436507\\
25	9.1837128737532e-05\\
31	6.15552435502403e-05\\
35	4.89885885474051e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.003) {\tiny $\phantom{a_2}~~~~\!\pmb{\pmb{\vdots}}$};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00157882971556622\\
2	0.00206515628501458\\
3	0.00165907085128114\\
4	0.00126503334574901\\
5	0.000974386517896053\\
6	0.00076648379374028\\
7	0.00061592134938998\\
8	0.000504504882769263\\
9.00000000000001	0.000420193825574621\\
10	0.000355056876996218\\
11	0.000303788546447137\\
13	0.000229455323097538\\
15	0.000179259894761558\\
18	0.000129918147178859\\
21	9.84134310182405e-05\\
25	7.15125960127072e-05\\
31	4.79222789142448e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00124483380455176\\
2	0.00165472973114211\\
3	0.00133165292953652\\
4	0.00101544544637666\\
5	0.000781959693792355\\
6	0.00061494624264613\\
7	0.000494024850992036\\
8	0.000404568115637271\\
9.00000000000001	0.000336892803537769\\
10	0.000284621157421616\\
11	0.000243487932928998\\
13	0.000183865616603829\\
15	0.000143616559719034\\
18	0.000104063553134276\\
21	7.88159335937678e-05\\
25	5.72629025313576e-05\\
27	4.96558450260587e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00100616992563629\\
2	0.00135554261232817\\
3	0.00109244493420169\\
4	0.000833087513658071\\
5	0.000641411582241624\\
6	0.00050430522313083\\
7	0.000405056484887312\\
8	0.000331649789703347\\
9.00000000000001	0.00027612876052846\\
10	0.000233253490342644\\
11	0.000199520377280326\\
13	0.000150635191918991\\
15	0.000117642676423113\\
18	8.52283636514905e-05\\
21	6.45421698957927e-05\\
25	4.68864357044407e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000829842340530739\\
2	0.00113074056609796\\
3	0.000912374115759505\\
4	0.00069580377836309\\
5	0.000535631287732929\\
6	0.000421059336880525\\
7	0.000338136064730931\\
8	0.000276815625596949\\
9.00000000000001	0.000230444425157961\\
10	0.000194640864072559\\
11	0.000166475708320457\\
13	0.000125666860185974\\
15	9.81307416675625e-05\\
18	7.10824685164479e-05\\
21	5.38239672518981e-05\\
22	4.94477542878624e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000695953083759804\\
2	0.000957559879832147\\
3	0.000773432621973935\\
4	0.000589870411514925\\
5	0.000454024973411071\\
6	0.000356853987127703\\
7	0.000286534322426313\\
8	0.000234542272809168\\
9.00000000000001	0.00019523129071014\\
10	0.000164883173858654\\
11	0.000141012523963202\\
13	0.000106431300967019\\
15	8.31013767897126e-05\\
18	6.01885261552749e-05\\
20	4.9790285015755e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000591935989370574\\
2	0.000821323540331153\\
3	0.000663981765691158\\
4	0.000506417181800112\\
5	0.000389748120325328\\
6	0.000306293788374823\\
7	0.000245907285042646\\
8	0.000201265497222769\\
9.00000000000001	0.000167516395451317\\
10	0.000141465123248918\\
11	0.00012097635212649\\
13	9.1298276959445e-05\\
15	7.12791804007296e-05\\
18	5.16207077193853e-05\\
19	4.68449049645659e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000509544203582845\\
2	0.000712223372064001\\
3	0.000576227509721306\\
4	0.000439503722534429\\
5	0.000338218469873031\\
6	0.00026576798966077\\
7	0.000213348837115213\\
8	0.000174601546503561\\
9.00000000000001	0.000145311946531113\\
10	0.000122705303543358\\
11	0.000104927266562804\\
13	7.91785788696597e-05\\
15	6.18122322046111e-05\\
17	4.95670620316302e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000443186701996501\\
2	0.000623502837613032\\
3	0.000504790961457502\\
4	0.000385030218719717\\
5	0.000296274394354978\\
6	0.000232786064857604\\
7	0.000186855064213675\\
8	0.000152907124432389\\
9.00000000000001	0.000127247916143935\\
10	0.000107445075539947\\
11	9.18731959393405e-05\\
13	6.93219747652795e-05\\
15	5.41138665110796e-05\\
16	4.83120296546624e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000388965932122343\\
2	0.00055038463464574\\
3	0.000445862757999848\\
4	0.000340093020211984\\
5	0.000261677234649871\\
6	0.000205585024215915\\
7	0.000165007797117867\\
8	0.000135019528995028\\
9.00000000000001	0.000112355137170894\\
10	9.48649456367078e-05\\
11	8.11125592058427e-05\\
13	6.11980344523145e-05\\
15	4.77693742415019e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000344098497880529\\
2	0.000489413569096042\\
3	0.000396683814479215\\
4	0.000302588944131932\\
5	0.000232805809425529\\
6	0.000182888457861685\\
7	0.000146780503356703\\
8	0.000120097308745959\\
9.00000000000001	9.99323373445105e-05\\
10	8.4372028363977e-05\\
11	7.21378416257967e-05\\
13	5.44231303296894e-05\\
14	4.79016298283174e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000306554246189639\\
2	0.000438040580220567\\
3	0.000355216009007897\\
4	0.000270964311080868\\
5	0.000208462722311342\\
6	0.000163753812880529\\
7	0.000131415296626691\\
8	0.000107519327963712\\
9.00000000000001	8.94619334585455e-05\\
10	7.55287924644189e-05\\
11	6.45745542321441e-05\\
13	4.87142394108298e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000274824579833188\\
2	0.000394351828557626\\
3	0.000319927347688709\\
4	0.000244051218305286\\
5	0.000187748031710511\\
6	0.000147472814587879\\
7	0.000118342766574575\\
8	9.68189893242322e-05\\
9.00000000000001	8.05551676335558e-05\\
10	6.80066443258242e-05\\
11	5.81414767937827e-05\\
13	4.38588613700663e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000247769751238636\\
2	0.000356887782648419\\
3	0.00028964828068001\\
4	0.00022095803339961\\
5	0.000169974776404014\\
6	0.000133504898051806\\
7	0.000107128398141254\\
8	8.76402820374489e-05\\
9.00000000000001	7.29154546752487e-05\\
10	6.1554923612317e-05\\
11	5.26241054554788e-05\\
12	4.54855539689936e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000224515829359451\\
2	0.000324519687078806\\
3	0.000263473455761276\\
4	0.00020099451463218\\
5	0.000154611224462253\\
6	0.00012143170922696\\
7	9.74359577885498e-05\\
8	7.97077535884538e-05\\
9.00000000000001	6.63133448660647e-05\\
10	5.59797274050644e-05\\
11	4.78565198446245e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000204383712636425\\
2	0.000296363515616682\\
3	0.000240693198064523\\
4	0.000183619585478634\\
5	0.000141240601686965\\
6	0.000110925383986715\\
7	8.90019720757862e-05\\
8	7.28055823268625e-05\\
9.00000000000001	6.05690775431488e-05\\
10	5.11291563464189e-05\\
11	4.37087507513812e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000186839292769747\\
2	0.000271718951192601\\
3	0.000220744863033251\\
4	0.000168404254975218\\
5	0.000129532503872709\\
6	0.000101726034547167\\
7	8.16176173569772e-05\\
8	6.6762729442893e-05\\
9.00000000000001	5.55402045083752e-05\\
10	4.68828493886964e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000171457867838121\\
2	0.000250025406365872\\
3	0.000203177737472359\\
4	0.000155004863721553\\
5	0.00011922227304928\\
6	9.36255105448147e-05\\
7	7.51156590179658e-05\\
8	6.14422324018982e-05\\
9.00000000000001	5.11126666453143e-05\\
10	4.31444392614e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000157898335359286\\
2	0.000230829854816816\\
3	0.000187627341639574\\
4	0.000143143495103248\\
5	0.000110095899194751\\
6	8.64555126950384e-05\\
7	6.93608928432621e-05\\
8	5.67333702614082e-05\\
9.00000000000001	4.71942648334056e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00014588421224293\\
2	0.000213762983009458\\
3	0.000173796360745437\\
4	0.000132593439441497\\
5	0.000101978817946269\\
6	8.00787748997944e-05\\
7	6.42430548863926e-05\\
8	5.25458529667678e-05\\
9.00000000000001	4.37098180502415e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000135189494485988\\
2	0.000198521290460496\\
3	0.000161440320833206\\
4	0.000123168274416385\\
5	9.47274962008748e-05\\
6	7.43824417262507e-05\\
7	5.96714972104784e-05\\
8	4.88054583360209e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000125627996862443\\
2	0.000184853501315918\\
3	0.000150356706290378\\
4	0.000114713568864055\\
5	8.82230399008589e-05\\
6	6.92730380526529e-05\\
7	5.55711441310169e-05\\
8	4.54507186941067e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000117045227769563\\
2	0.000172550140028704\\
3	0.000140376605320069\\
4	0.000107100513563996\\
5	8.23662870346187e-05\\
6	6.46726079391869e-05\\
7	5.18793886907787e-05\\
8	4.24303781467739e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000109312133327433\\
2	0.000161435456268566\\
3	0.00013135823381627\\
4	0.0001002209839156\\
5	7.70740041378115e-05\\
6	6.0515722116461e-05\\
7	4.85436875511392e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000102320235222719\\
2	0.000151361112921911\\
3	0.000123181869994604\\
4	9.39836780582405e-05\\
5	7.22759115149296e-05\\
6	5.67471377175833e-05\\
7	4.5519680270445e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	9.59778185980475e-05\\
2	0.000142201210563741\\
3	0.000115745859167293\\
4	8.8311070797209e-05\\
5	6.79123370496138e-05\\
6	5.33199526940309e-05\\
7	4.27697062502231e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	9.02069187338484e-05\\
2	0.000133848334517461\\
3	0.000108963437849385\\
4	8.31369921515668e-05\\
5	6.39323512557911e-05\\
6	5.01941389114968e-05\\
7	4.0261626069793e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.49409208985018e-05\\
2	0.000126210391170889\\
3	0.000102760190633488\\
4	7.84046883087753e-05\\
5	6.02922739635359e-05\\
6	4.73353676557764e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	8.01226348828843e-05\\
2	0.000119208058454112\\
3	9.70719997372971e-05\\
4	7.40652581904255e-05\\
5	5.69544703541425e-05\\
6	4.47140627820031e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	7.57027399265198e-05\\
2	0.000112772717907217\\
3	9.18433810853658e-05\\
4	7.00763847151231e-05\\
5	5.38863739879547e-05\\
6	4.23046324340981e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	7.16385208332504e-05\\
2	0.000106844767102876\\
3	8.70261258324457e-05\\
4	6.64012989388673e-05\\
5	5.10596892028259e-05\\
6	4.00848418621314e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	6.78928346078412e-05\\
2	0.000101372234525665\\
3	8.25781848866613e-05\\
4	6.30079294703378e-05\\
5	4.84497362062131e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.44332608100706e-05\\
2	9.63096365047545e-05\\
3	7.84627479973876e-05\\
4	5.98682002321826e-05\\
5	4.60349104113301e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	6.1231399238082e-05\\
2	9.16170290333752e-05\\
3	7.46474795612073e-05\\
4	5.69574477193857e-05\\
5	4.37962338000197e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	5.8262286460442e-05\\
2	8.72592174107067e-05\\
3	7.1103881396195e-05\\
4	5.42539350664173e-05\\
5	4.17169808276663e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.5503908767407e-05\\
2	8.32050943782026e-05\\
3	6.7806758927369e-05\\
4	5.1738444969085e-05\\
5	3.97823650531981e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	5.29367937563974e-05\\
2	7.94270834200139e-05\\
3	6.47337720470765e-05\\
4	4.93939371691843e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.05436663756909e-05\\
2	7.59006685572272e-05\\
3	6.18650556312162e-05\\
4	4.7205259058325e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	4.83091580623097e-05\\
2	7.26039956061574e-05\\
3	5.91828976412856e-05\\
4	4.51589001899677e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	4.62195598107673e-05\\
2	6.95175327595221e-05\\
3	5.66714650318545e-05\\
4	4.32427832472992e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.42626117523881e-05\\
2	6.66237806056236e-05\\
3	5.43165695207071e-05\\
4	4.14460854100129e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	4.24273232081385e-05\\
2	6.39070235317619e-05\\
3	5.2105466730401e-05\\
4	3.97590851667351e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.07038182721475e-05\\
2	6.13531158909497e-05\\
3	5.00266833750595e-05\\
4	3.81730305186734e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	3.90832028703825e-05\\
2	5.89492974886197e-05\\
3	4.80698681067926e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/cf_general_pareto_pseudo_n1e+08_s1_50_rho0_48_mincha_110522_102323.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$a_1$},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\mathbf{A}_2=[a_1,a_2])$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},legend style={font=\tiny,draw=none},mark size=1pt
]
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.42178694\\
2	0.01114858\\
3	0.00838743999999999\\
4	0.00634795999999999\\
5	0.00490768\\
6	0.00388305\\
7	0.00316702\\
8	0.00260486\\
9.00000000000001	0.00218525\\
10	0.00185326\\
11	0.00159934\\
12	0.00139698\\
13	0.00121023\\
14	0.00107441\\
15	0.000960279999999999\\
16	0.000855329999999999\\
17	0.000775999999999999\\
18	0.000702839999999999\\
19	0.000637489999999999\\
20	0.00058037\\
21	0.00053184\\
22	0.000495149999999999\\
23	0.00045485\\
24	0.0004157\\
25	0.00039288\\
26	0.00036548\\
27	0.00034114\\
28	0.00031528\\
29	0.00029581\\
30	0.00027707\\
31	0.00026615\\
32	0.00025102\\
33	0.00023494\\
34	0.00022381\\
35	0.00020987\\
36	0.00020183\\
37	0.00018931\\
38	0.00018113\\
39	0.00017249\\
40	0.00016425\\
41	0.00015638\\
42	0.00015006\\
43.0000000000001	0.00014259\\
44	0.000138\\
45	0.00012954\\
46	0.00012575\\
47.0000000000001	0.00012183\\
48	0.00011801\\
49	0.00011232\\
50	0.00010796\\
51	0.00010334\\
52	9.994e-05\\
53	9.612e-05\\
54.0000000000001	9.167e-05\\
55	8.99699999999999e-05\\
56	8.709e-05\\
57	8.486e-05\\
58.0000000000001	8.20199999999999e-05\\
59.0000000000001	7.754e-05\\
60	7.50099999999999e-05\\
61	7.45700000000001e-05\\
62.0000000000001	7.045e-05\\
63.0000000000001	6.83e-05\\
64.0000000000001	6.83e-05\\
65	6.46e-05\\
66.0000000000001	6.345e-05\\
67.0000000000001	6.12400000000001e-05\\
68	6.149e-05\\
69.0000000000001	5.975e-05\\
70	5.678e-05\\
71	5.344e-05\\
72.0000000000001	5.314e-05\\
73	5.176e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.13554337\\
2	0.004052\\
3	0.00307478\\
4	0.00231668\\
5	0.00177443\\
6	0.00139865\\
7	0.00112569\\
8	0.000924029999999999\\
9.00000000000001	0.00076774\\
10	0.00065217\\
11	0.00055985\\
12	0.00048665\\
13	0.000422889999999999\\
14	0.00037605\\
15	0.00033059\\
16	0.00029648\\
17	0.00026546\\
18	0.0002409\\
19	0.00021722\\
20	0.00020032\\
21	0.00018353\\
22	0.00016651\\
23	0.00015353\\
24	0.00014259\\
25	0.00013272\\
26	0.00012326\\
27	0.00011534\\
28	0.00010892\\
29	9.99499999999999e-05\\
30	9.50400000000001e-05\\
31	8.94900000000001e-05\\
32	8.45100000000001e-05\\
33	7.96399999999999e-05\\
34	7.43500000000001e-05\\
35	6.98900000000001e-05\\
36	6.76500000000001e-05\\
37	6.413e-05\\
38	5.99500000000001e-05\\
39	5.687e-05\\
40	5.56400000000001e-05\\
41	5.33e-05\\
42	5.001e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.0644374199999999\\
2	0.00207981\\
3	0.00159937\\
4	0.00120322\\
5	0.000921819999999999\\
6	0.0007191\\
7	0.00058396\\
8	0.0004723\\
9.00000000000001	0.00039259\\
10	0.00033493\\
11	0.00028601\\
12	0.00024613\\
13	0.00021554\\
14	0.00018942\\
15	0.00016786\\
16	0.00014973\\
17	0.00013509\\
18	0.00012221\\
19	0.00011088\\
20	0.00010225\\
21	9.34400000000001e-05\\
22	8.59999999999999e-05\\
23	7.83299999999999e-05\\
24	7.27400000000001e-05\\
25	6.777e-05\\
26	6.321e-05\\
27	5.868e-05\\
28	5.468e-05\\
29	5.167e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.03717866\\
2	0.00126872\\
3	0.000974769999999999\\
4	0.00073281\\
5	0.000559449999999999\\
6	0.00043897\\
7	0.00035298\\
8	0.00028759\\
9.00000000000001	0.00023827\\
10	0.00020185\\
11	0.00017512\\
12	0.00014935\\
13	0.00012921\\
14	0.00011306\\
15	0.00010101\\
16	9.28e-05\\
17	8.193e-05\\
18	7.306e-05\\
19	6.76500000000001e-05\\
20	6.123e-05\\
21	5.61100000000001e-05\\
22	5.043e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.02404729\\
2	0.000841679999999999\\
3	0.000659529999999999\\
4	0.000496029999999999\\
5	0.00037951\\
6	0.00029706\\
7	0.00023716\\
8	0.00019332\\
9.00000000000001	0.00016135\\
10	0.00013595\\
11	0.00011504\\
12	0.00010175\\
13	8.637e-05\\
14	7.77399999999999e-05\\
15	6.737e-05\\
16	6.095e-05\\
17	5.426e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.01677925\\
2	0.00061651\\
3	0.000474849999999999\\
4	0.00035758\\
5	0.00027255\\
6	0.0002109\\
7	0.00017026\\
8	0.00013852\\
9.00000000000001	0.00011515\\
10	9.84000000000001e-05\\
11	8.269e-05\\
12	7.15600000000001e-05\\
13	6.21600000000001e-05\\
14	5.565e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.01236636\\
2	0.00045817\\
3	0.00035753\\
4	0.00026888\\
5	0.00020597\\
6	0.00015917\\
7	0.00012825\\
8	0.00010358\\
9.00000000000001	8.72700000000001e-05\\
10	7.339e-05\\
11	6.377e-05\\
12	5.483e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00945971999999999\\
2	0.00035934\\
3	0.00027843\\
4	0.00020948\\
5	0.00015887\\
6	0.0001257\\
7	0.00010051\\
8	8.183e-05\\
9.00000000000001	6.872e-05\\
10	5.819e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00750434\\
2	0.00028622\\
3	0.00022234\\
4	0.0001678\\
5	0.00012871\\
6	0.00010162\\
7	7.87999999999999e-05\\
8	6.539e-05\\
9.00000000000001	5.438e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00605946999999999\\
2	0.00023506\\
3	0.00018322\\
4	0.00013811\\
5	0.00010585\\
6	8.24800000000001e-05\\
7	6.661e-05\\
8	5.456e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00499982\\
2	0.00019309\\
3	0.00015477\\
4	0.00011484\\
5	8.78500000000001e-05\\
6	6.869e-05\\
7	5.402e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00420814\\
2	0.00527723999999999\\
3	0.00013111\\
4	9.824e-05\\
5	7.464e-05\\
6	5.877e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00357395\\
2	0.00451795999999999\\
3	0.00011269\\
4	8.499e-05\\
5	6.404e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00308835\\
2	0.00392045\\
3	9.59899999999999e-05\\
4	7.16600000000001e-05\\
5	5.593e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00268259\\
2	0.00343324\\
3	8.681e-05\\
4	6.498e-05\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00235988\\
2	0.00303217\\
3	7.54e-05\\
4	5.522e-05\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00208719\\
2	0.00269006\\
3	6.696e-05\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00185546\\
2	0.00241983\\
3	5.919e-05\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00167022\\
2	0.00216965\\
3	5.385e-05\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00149778\\
2	0.00196851\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.0013655\\
2	0.00179585\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00124072\\
2	0.00162811\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00113295\\
2	0.00149266\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00104334\\
2	0.0013756\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00096539\\
2	0.00127275\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00088451\\
2	0.00117971\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00082032\\
2	0.00109672\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00076413\\
2	0.00102095\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00070941\\
2	0.00095355\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00066695\\
2	0.00088851\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00062301\\
2	0.00083873\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00058171\\
2	0.00078589\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00054844\\
2	0.0007402\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00051691\\
2	0.00069561\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0004912\\
2	0.00065981\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000456\\
2	0.00062134\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00043701\\
2	0.00059032\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00041415\\
2	0.00055925\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00038927\\
2	0.00053471\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0003757\\
2	0.00050859\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.0003552\\
2	0.00048125\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00033867\\
2	0.00046089\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00032092\\
2	0.00043776\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.00030833\\
2	0.0004179\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00029531\\
2	0.0004023\\
};
\addplot [color=blue, draw=none, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00028186\\
2	0.00038352\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.00027112\\
2	0.00036444\\
};
\addplot [color=green, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.00025853\\
2	0.00035586\\
};
\addplot [color=black, draw=none, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0002479\\
2	0.00033786\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00023846\\
2	0.00032478\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.421784848588095\\
2	0.0111462841309558\\
3	0.0083867547265466\\
4	0.00634584992507405\\
5	0.00491365165795627\\
6	0.00389690289774613\\
7	0.00315752011763761\\
8	0.00260622283049777\\
9.00000000000001	0.00218558344278982\\
10	0.00185799293192482\\
11	0.00159822802607047\\
13	0.00121799388655511\\
15	0.000958339713907695\\
17	0.000773390025350054\\
20	0.000582049432066898\\
24	0.000420256260601752\\
29	0.000297759382655691\\
35	0.000210252646608387\\
43.0000000000001	0.00014289059130182\\
55	8.95045288471589e-05\\
72.0000000000001	5.33276837744118e-05\\
75	4.92798807030228e-05\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:1.02,0.381) {{\tiny $a_2=1$}};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.135543651402059\\
2	0.00404521836097951\\
3	0.00307554921500614\\
4	0.00231392191585163\\
5	0.00177732989678694\\
6	0.00139882472030578\\
7	0.00112584264958191\\
8	0.000923930603562592\\
9.00000000000001	0.000770986903295028\\
10	0.00065263849403598\\
11	0.000559322280461609\\
13	0.000423675407328557\\
15	0.000331774361484391\\
18	0.000241128413516318\\
21	0.000183051802473189\\
25	0.000133309653549783\\
30	9.51865798917301e-05\\
37	6.42530596303139e-05\\
43.0000000000001	4.83337739684319e-05\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:1.02,0.122) {{\tiny $a_2=2$}};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0644572718822734\\
2	0.0020807232231828\\
3	0.00159427256164544\\
4	0.00119764199611859\\
5	0.000917155286062956\\
6	0.000719695315932783\\
7	0.000577725091598428\\
8	0.000473041953344841\\
9.00000000000001	0.000393971316236663\\
10	0.00033293970304448\\
11	0.000284923260670484\\
13	0.00021531426078616\\
15	0.000168298936261922\\
18	0.000122059577991252\\
21	9.25152062976176e-05\\
25	6.72696527419939e-05\\
30	4.79641726549437e-05\\
};
\node[right, align=left, font=\color{green}]
at (axis cs:1.02,0.058) {{\tiny $a_2=3$}};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0371861274159075\\
2	0.00126592153428805\\
3	0.000975123909952538\\
4	0.000732072077580813\\
5	0.000559735112048824\\
6	0.000438523929040491\\
7	0.000351517651860692\\
8	0.00028746978053343\\
9.00000000000001	0.000239166352497051\\
10	0.000201933445131403\\
11	0.000172675579616328\\
13	0.000130322870958873\\
15	0.000101764553457705\\
18	7.37213793600753e-05\\
21	5.58298057985793e-05\\
23	4.72863502791388e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.034) {{\tiny $a_2=4$}};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0240590411671855\\
2	0.000850891065342439\\
3	0.000657921423935324\\
4	0.000493778791977195\\
5	0.000377168671939986\\
6	0.000295195521412768\\
7	0.000236414269367129\\
8	0.000193188979796213\\
9.00000000000001	0.000160620869745642\\
10	0.000135538442031535\\
11	0.000115843348486425\\
13	8.73597043546597e-05\\
15	6.81733674753753e-05\\
18	4.93516069822606e-05\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.02,0.022) {{\tiny $a_2=5$}};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0167894335846358\\
2	0.000611054013684584\\
3	0.000473815066519794\\
4	0.000355541502175191\\
5	0.000271396183868082\\
6	0.000212264634590984\\
7	0.000169891951750156\\
8	0.000138755266456806\\
9.00000000000001	0.000115310884586627\\
10	9.72657759186361e-05\\
11	8.31038440061445e-05\\
13	6.26354532379794e-05\\
15	4.88580663588423e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0123610356460102\\
2	0.000460028082932781\\
3	0.000357490118737633\\
4	0.00026822423479495\\
5	0.00020464508872988\\
6	0.000159976389800573\\
7	0.000127983620100445\\
8	0.00010448675208664\\
9.00000000000001	8.68033580712782e-05\\
10	7.31983488197031e-05\\
11	6.25250941175755e-05\\
13	4.71061036127075e-05\\
};
\node[right, align=left]
at (axis cs:1.02,0.011) {\tiny $\phantom{a_2}~~~~\!\pmb{\pmb{\vdots}}$};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00947065149366709\\
2	0.000358804262776196\\
3	0.00027931441759043\\
4	0.000209554141428572\\
5	0.000159823324444705\\
6	0.000124889920604954\\
7	9.98793391777198e-05\\
8	8.151785223729e-05\\
9.00000000000001	6.77043886918277e-05\\
10	5.70802775470591e-05\\
11	4.87479825929376e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00748288989211032\\
2	0.000287663544144907\\
3	0.000224251847946751\\
4	0.000168235496018867\\
5	0.000128273356542103\\
6	0.000100205551802566\\
7	8.01164166709205e-05\\
8	6.53726609207648e-05\\
9.00000000000001	5.42840804205782e-05\\
10	4.57579298505075e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00605874476696377\\
2	0.000235764095378472\\
3	0.000184009151355426\\
4	0.000138040305559982\\
5	0.000105226215931397\\
6	8.21812246623894e-05\\
7	6.56910802566598e-05\\
8	5.35917746320982e-05\\
9.00000000000001	4.44942007056359e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00500424957806344\\
2	0.000196743112491914\\
3	0.000153706266893979\\
4	0.000115304705132824\\
5	8.78783969264567e-05\\
6	6.86187382800588e-05\\
7	5.48399783207474e-05\\
8	4.47322258807647e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0042020503008382\\
2	0.00527045332370953\\
3	0.000130318934820648\\
4	9.77585453148966e-05\\
5	7.44938410728859e-05\\
6	5.81576760426802e-05\\
7	4.64723910892542e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00357782760368741\\
2	0.00452189938757333\\
3	0.000111891722913731\\
4	8.39341872726897e-05\\
5	6.39507306192097e-05\\
6	4.99193861353332e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00308269024139606\\
2	0.0039222093050977\\
3	9.71146804862807e-05\\
4	7.28485568982887e-05\\
5	5.54979330040254e-05\\
6	4.3315794217165e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00268342241029607\\
2	0.00343437223734996\\
3	8.50834978604707e-05\\
4	6.38230551448412e-05\\
5	4.86171293892446e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00235682629140988\\
2	0.00303220445372174\\
3	7.5157569019264e-05\\
4	5.63769986657645e-05\\
5	4.29412768414065e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00208630823380695\\
2	0.00269675916141348\\
3	6.68728021601526e-05\\
4	5.01621709319317e-05\\
5	3.82045491790526e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00185974741685513\\
2	0.00241405229550287\\
3	5.98863051838946e-05\\
4	4.4921304677903e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00166812503671665\\
2	0.00217358049593974\\
3	5.39402898466099e-05\\
4	4.04609916767436e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0015046192444067\\
2	0.00196733088734705\\
3	4.88379243108467e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00136399353744687\\
2	0.00178910460479977\\
3	4.44268181300587e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00124217478153021\\
2	0.00163404538571663\\
3	4.05875017716489e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00113595657831922\\
2	0.00149830513867349\\
3	3.72252459521631e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00104278719547646\\
2	0.00137880281841052\\
3	3.4264158271518e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000960615608952219\\
2	0.00127304799829054\\
3	3.16428603600636e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000887778158040197\\
2	0.00117901003474884\\
3	2.93112797579577e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000822914022983845\\
2	0.00109501983913159\\
3	2.7228239683766e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000764901448206511\\
2	0.00101969528927619\\
3	2.53596276844097e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000712809092809908\\
2	0.000951883995423598\\
3	2.36769895445088e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000665858544679598\\
2	0.000890618954514894\\
3	2.2156439222521e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00062339516520582\\
2	0.000835083879522546\\
3	2.07778061640769e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000584865215116803\\
2	0.000784585864459009\\
3	1.95239626988871e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000549797761953629\\
2	0.000738533663371031\\
2.99657829230977	1.85723562146892e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000517790260551099\\
2	0.000696420303234739\\
2.9773636117174	1.85723562146892e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000488496978784947\\
2	0.000657809069925103\\
2.9588128470171	1.85723562146892e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000461619644845368\\
2	0.000622322139600479\\
2.94088541044711	1.85723562146892e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0004368998419636\\
2	0.000589631299804452\\
2.92354421669142	1.85723562146892e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000414112787319953\\
2	0.000559450332526932\\
2.90675529710256	1.85723562146892e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000393062214638084\\
2	0.00053152872753947\\
2.89048746515275	1.85723562146892e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000373576142312481\\
2	0.000505646466937952\\
2.87471202520438	1.85723562146892e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00035550335623058\\
2	0.000481609677274445\\
2.85940251808327	1.85723562146892e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000338710472653325\\
2	0.000459246988153652\\
2.84453449803665	1.85723562146892e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000323079474377819\\
2	0.000438406469100274\\
2.83008533657446	1.85723562146892e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000308505635012613\\
2	0.000418953042065378\\
2.81603404941842	1.85723562146892e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000294895763061964\\
2	0.000400766287002273\\
2.8023611433826	1.85723562146892e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000282166710732223\\
2	0.000383738573729878\\
2.78904848051497	1.85723562146892e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0002702441028265\\
2	0.000367773465772054\\
2.77607915722903	1.85723562146892e-05\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000259061249385128\\
2	0.000352784351867162\\
2.76343739648771	1.85723562146892e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000248558212335937\\
2	0.000338693268754714\\
2.75110845140867	1.85723562146892e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000238681001724195\\
2	0.000325429885302215\\
2.73907851886123	1.85723562146892e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/cf_general_pareto_vs_benford_approx_s1_00_rho0_30_mincha_271122_110309.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$a_1$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\mathbf{A}_2=[a_1,a_2])$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},legend style={font=\tiny,draw=none},mark size=1pt
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.223434566413295\\
2	0.146433881560569\\
3	0.00984193226904524\\
4	0.00697745319060151\\
5	0.00517855799481408\\
6	0.0039864995940912\\
7	0.00315959871915156\\
8	0.0025639335301859\\
9.00000000000001	0.00212124414697195\\
10	0.00178356690113821\\
12	0.00131107998697417\\
14	0.00100384887673886\\
17	0.00071167820390655\\
20	0.000530603841038876\\
24	0.000379689853185142\\
30	0.000250472010824275\\
38	0.000160180753357267\\
49	9.84616193538858e-05\\
66.0000000000001	5.53433256946785e-05\\
93.0000000000001	2.83358977641613e-05\\
100	2.45770712693657e-05\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0831612366288608\\
2	0.0332644946515443\\
3	0.0178202649918987\\
4	0.0110881648838481\\
5	0.00756011242080554\\
6	0.00548315845904578\\
7	0.00415806183144304\\
9.00000000000001	0.0026261443145956\\
11	0.00180785297019263\\
14	0.00114705153970843\\
18	0.000709768733674491\\
24	0.00040732034267197\\
34	0.000206611768022015\\
51	9.31604592556307e-05\\
84.0000000000001	3.47349404645433e-05\\
100	2.45784650890676e-05\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:1.02,0.216) {{\tiny $a_2=1$}};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.0833920505273913\\
2	0.056195007953752\\
3	0.00371567376450626\\
4	0.00258999305551124\\
5	0.00189585237868662\\
6	0.00144346864049621\\
7	0.00113399629475263\\
8	0.000913610854977156\\
9.00000000000001	0.000751378698030596\\
10	0.000628617218564745\\
12	0.000458448987708614\\
14	0.000348931604862816\\
17	0.000245744743959702\\
21	0.000166583295106776\\
26	0.000111741618504226\\
33	7.11169308136029e-05\\
43.0000000000001	4.28033598867978e-05\\
58.0000000000001	2.39679467939794e-05\\
83	1.18940203041608e-05\\
100	8.24616676029469e-06\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0415759024146026\\
2	0.014254595113578\\
3	0.00712729755678901\\
4	0.00426419511944643\\
5	0.00283472061917744\\
6	0.00201988189868515\\
8	0.0011739078328829\\
11	0.000637993387436353\\
15	0.000349867341497357\\
22	0.000165476228515832\\
34	7.019991965319e-05\\
59.0000000000001	2.35535279470887e-05\\
100	8.24632368019157e-06\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:1.02,0.081) {{\tiny $a_2=2$}};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0.0428729146852638\\
2	0.0296584783610482\\
3	0.0195069490695281\\
4	0.00135067603954049\\
5	0.000983210836386664\\
6	0.000745302583115896\\
7	0.000583452359950111\\
8	0.000468719812277504\\
9.00000000000001	0.000384581182638713\\
11	0.000272094459085355\\
13	0.000202489025651518\\
16	0.000139149700649143\\
19	0.000101442132521922\\
23	7.10326873039371e-05\\
29	4.58316164334238e-05\\
38	2.73192350475038e-05\\
51	1.54597419375942e-05\\
72.0000000000001	7.88465590618802e-06\\
100	4.13324730435533e-06\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0249445920737287\\
2	0.00791891811864404\\
3	0.00383762954980443\\
4	0.00225742914694377\\
5	0.00148479714724575\\
7	0.000781962133972677\\
10	0.000392519151435546\\
14	0.000203546242951681\\
21	9.17080590945905e-05\\
35	3.33796227401706e-05\\
69.0000000000001	8.65891143908926e-06\\
100	4.13328672897899e-06\\
};
\node[right, align=left, font=\color{green}]
at (axis cs:1.02,0.042) {{\tiny $a_2=3$}};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.025959232838127\\
2	0.0183169358333259\\
3	0.0120175491781317\\
4	0.00082910787097755\\
5	0.000601712338383938\\
6	0.000455015797703827\\
7	0.000355518992836229\\
8	0.000285163387228677\\
9.00000000000001	0.000233674744492372\\
11	0.000165000534855845\\
13	0.000122613628596866\\
16	8.41281577732973e-05\\
20	5.56830422212613e-05\\
25	3.66132272271391e-05\\
32	2.28836747733889e-05\\
42	1.35556815757237e-05\\
58.0000000000001	7.23684903351901e-06\\
85	3.42038941632239e-06\\
100	2.48321046392942e-06\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0166294108106982\\
2	0.00503921539718127\\
3	0.00239847271308146\\
4	0.0013974294798906\\
5	0.0009137038906977\\
7	0.000477856632491331\\
10	0.000238585520956937\\
15	0.000107610509991572\\
25	3.92018170926394e-05\\
48	1.07256535661193e-05\\
100	2.48322469435679e-06\\
};
\node[right, align=left]
at (axis cs:1.02,0.025) {{\tiny $a_2=4$}};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0173596186537179\\
2	0.0124336854261938\\
3	0.00814621554169855\\
4	0.000560746543067481\\
5	0.000406172246901785\\
6	0.000306678684664647\\
7	0.000239326272448378\\
8	0.00019177551899323\\
9.00000000000001	0.000157021597856821\\
11	0.00011073664966964\\
13	8.22145500952523e-05\\
16	5.63539542521062e-05\\
20	3.72666686656425e-05\\
25	2.44859448845784e-05\\
32	1.52938914199109e-05\\
42	9.05449334950048e-06\\
58.0000000000001	4.83134120099065e-06\\
85	2.2824606235854e-06\\
100	1.65683507864982e-06\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.011878014440894\\
2	0.00348864759802484\\
3	0.00164104146880774\\
4	0.000950241155271524\\
6	0.000434940371854874\\
9.00000000000001	0.000197184429453575\\
14	8.26638950319032e-05\\
24	2.84341183538064e-05\\
49	6.87441927129169e-06\\
100	1.65684141373664e-06\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.02,0.017) {{\tiny $a_2=5$}};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.012409215215885\\
2	0.00899163205492459\\
3	0.00588588538175524\\
4	0.00040452531062718\\
5	0.000292625821501646\\
6	0.000220712336140405\\
7	0.000172094621806185\\
8	0.000137807945237205\\
9.00000000000001	0.000112771035680728\\
11	7.94613360809858e-05\\
13	5.89576413164054e-05\\
16	4.0385151454116e-05\\
20	2.66902482443598e-05\\
25	1.75278904814682e-05\\
32	1.09429333779094e-05\\
43.0000000000001	6.18719860315369e-06\\
60	3.2326604734186e-06\\
89.0000000000001	1.49011009375716e-06\\
100	1.18412115859838e-06\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00890844270560349\\
2	0.00255832200776304\\
3	0.00119347557778418\\
4	0.000688100402087988\\
6	0.000313559265564926\\
9.00000000000001	0.000141725224861869\\
15	5.1718099887392e-05\\
28	1.49843147662818e-05\\
66.0000000000001	2.71405297568632e-06\\
100	1.18412439446876e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.00930496503154787\\
2	0.00680466929233564\\
3	0.00445163858284649\\
4	0.000305604376824645\\
5	0.000220853185625181\\
6	0.000166448798035304\\
7	0.000129703857474208\\
8	0.000103810911330403\\
9.00000000000001	8.49157654922563e-05\\
11	5.9796113397836e-05\\
13	4.43462945747249e-05\\
16	3.03615418573948e-05\\
20	2.00567598835275e-05\\
25	1.31667197842275e-05\\
32	8.2174634286671e-06\\
43.0000000000001	4.64476273731978e-06\\
60	2.42614335966938e-06\\
89.0000000000001	1.11809830008412e-06\\
100	8.88456195278552e-07\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00692875090241757\\
2	0.00195635319597673\\
3	0.000907036481771037\\
4	0.000521285334351178\\
6	0.000236767947306156\\
9.00000000000001	0.000106778695413967\\
15	3.88952179147111e-05\\
29	1.04954570599595e-05\\
74	1.6209342293805e-06\\
100	8.88458016947021e-07\\
};
\node[right, align=left]
at (axis cs:1.02,0.009) {\tiny $\phantom{a_2}~~~~\!\pmb{\pmb{\vdots}}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0.00723266033392212\\
2	0.00532887279813759\\
3	0.00348466512841581\\
4	0.000239014273407441\\
5	0.000172601456130322\\
6	0.00013000605743403\\
7	0.000101258250189732\\
8	8.10129915560573e-05\\
9.00000000000001	6.6246646736093e-05\\
11	4.66272018347524e-05\\
13	3.45677444102361e-05\\
16	2.36577387875908e-05\\
20	1.56229171450197e-05\\
25	1.02531351218909e-05\\
32	6.39745259708987e-06\\
43.0000000000001	3.61518242936408e-06\\
60	1.88797787133857e-06\\
90.0000000000001	8.50982256403725e-07\\
100	6.91238093623881e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00554297799142305\\
2	0.00154448303166586\\
3	0.000712668598897232\\
4	0.000408573316321113\\
6	0.000185108726986305\\
10	6.7679828955112e-05\\
18	2.11071723811335e-05\\
39	4.52791914053905e-06\\
100	6.91239196326064e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.00578153246317426\\
2	0.0042861122713263\\
3	0.00280187639946466\\
4	0.000192050215590845\\
5	0.000138605315667491\\
6	0.000104350676362229\\
7	8.1245595453123e-05\\
8	6.49819997760976e-05\\
9.00000000000001	5.31244971854621e-05\\
11	3.73770615922273e-05\\
13	2.77023329413416e-05\\
16	1.89534781000554e-05\\
20	1.25129885366103e-05\\
25	8.21030319894697e-06\\
32	5.12180507196215e-06\\
43.0000000000001	2.89377871099282e-06\\
60	1.51099854046742e-06\\
90.0000000000001	6.80972288684678e-07\\
100	5.53126995965745e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00453514934175954\\
2	0.00125029179848006\\
3	0.000574730907365847\\
4	0.000328850644425546\\
6	0.000148693421041304\\
10	5.4277709454197e-05\\
19	1.51852680991532e-05\\
45	2.7244679453084e-06\\
100	5.5312770203597e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00472635094854534\\
2	0.00352209273774984\\
3	0.00230185321646573\\
4	0.000157689724789656\\
5	0.000113752640485979\\
6	8.56074935790538e-05\\
7	6.66323108688031e-05\\
8	5.32809558893967e-05\\
9.00000000000001	4.35498569852495e-05\\
11	3.06311539514293e-05\\
13	2.26974468817327e-05\\
16	1.55254676285156e-05\\
20	1.02476043290119e-05\\
25	6.7226812612112e-06\\
32	4.19311120997058e-06\\
43.0000000000001	2.36871747389017e-06\\
60	1.23667919346113e-06\\
90.0000000000001	5.57282486257788e-07\\
100	4.52648743487946e-07\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00377928146948164\\
2	0.00103284710967201\\
3	0.000473306597695999\\
5	0.000174672672959219\\
8	6.92003265323184e-05\\
14	2.28261337895915e-05\\
30	5.00712784145328e-06\\
96.0000000000001	4.91116804151969e-07\\
100	4.52649216334634e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.00393532612235359\\
2	0.00294560962307866\\
3	0.00192471189679738\\
4	0.000131793321504615\\
5	9.50343008444285e-05\\
6	7.14980483774322e-05\\
7	5.56363457325384e-05\\
8	4.44793074635931e-05\\
9.00000000000001	3.63496982976424e-05\\
11	2.55603595614089e-05\\
13	1.89365138565914e-05\\
16	1.29503371418281e-05\\
20	8.54635088692597e-06\\
25	5.60578594770521e-06\\
32	3.49600940446854e-06\\
43.0000000000001	1.97467443255225e-06\\
60	1.03084638808143e-06\\
90.0000000000001	4.64486894629093e-07\\
100	3.77269379175662e-07\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00319784686993153\\
2	0.000867589759494456\\
3	0.00039655334794061\\
5	0.000146037503427801\\
8	5.77857189516224e-05\\
15	1.66033452609136e-05\\
35	3.0698196479476e-06\\
100	3.7726970766049e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.00332721229244026\\
2	0.00249993591749798\\
3	0.00163323750942573\\
4	0.000111792007444329\\
5	8.05849443627916e-05\\
6	6.06112120725072e-05\\
7	4.71548120916177e-05\\
8	3.76922197847531e-05\\
9.00000000000001	3.07988185564145e-05\\
11	2.16524665134063e-05\\
13	1.6038832466061e-05\\
16	1.09668277634726e-05\\
20	7.23627643738266e-06\\
25	4.74588137294413e-06\\
32	2.95940531343747e-06\\
43.0000000000001	1.67140636017339e-06\\
60	8.72453807084349e-07\\
90.0000000000001	3.93087616753623e-07\\
100	3.19272035939626e-07\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00274100682974984\\
2	0.000739056656317733\\
3	0.000337069758793559\\
5	0.00012391039319783\\
9.00000000000001	3.87858220350264e-05\\
18	9.7825912935479e-06\\
48	1.38332961667844e-06\\
100	3.19272271194994e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0.00284972976859243\\
2	0.00214828315258208\\
3	0.00140331144469059\\
4	9.60227053223097e-05\\
5	6.91981528297931e-05\\
6	5.20350219616478e-05\\
7	4.04753780492118e-05\\
8	3.23484721122485e-05\\
9.00000000000001	2.64292351741504e-05\\
11	1.85771381161898e-05\\
13	1.375898851107e-05\\
16	9.40660235508973e-06\\
20	6.2059904858131e-06\\
25	4.06974119735604e-06\\
32	2.53754091135373e-06\\
43.0000000000001	1.4330194127293e-06\\
61	7.24124146507023e-07\\
92.0000000000001	3.22674988234331e-07\\
100	2.7369392608853e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00237553575173067\\
2	0.000637116868280254\\
3	0.000290036341781077\\
5	0.000106458068259375\\
9.00000000000001	3.32885698560955e-05\\
18	8.3905896537402e-06\\
50	1.09315528587464e-06\\
100	2.73694098957454e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.00246801012197562\\
2	0.00186594488634501\\
3	0.00121874470142336\\
4	8.33701646689787e-05\\
5	6.00655532663644e-05\\
6	4.51587944150439e-05\\
7	3.51212797682885e-05\\
8	2.80659012134677e-05\\
9.00000000000001	2.29279581949695e-05\\
11	1.61135555268807e-05\\
13	1.19329919048268e-05\\
16	8.15722000320595e-06\\
20	5.38111642188607e-06\\
25	3.52848592522835e-06\\
32	2.19988027586247e-06\\
43.0000000000001	1.24223802372982e-06\\
61	6.27677676930063e-07\\
92.0000000000001	2.79682420658486e-07\\
100	2.3722543500885e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00207859115691619\\
2	0.000554907539109994\\
3	0.000252205195985806\\
5	9.24503109080533e-05\\
9.00000000000001	2.88826932410765e-05\\
19	6.53285505434701e-06\\
57	7.2938994663255e-07\\
100	2.37225564902649e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00215807899014442\\
2	0.00163582902947906\\
3	0.00106834249147851\\
4	7.30637991802853e-05\\
5	5.26289769644979e-05\\
6	3.95610896146546e-05\\
7	3.0763638121338e-05\\
8	2.45809760743991e-05\\
9.00000000000001	2.00792180648583e-05\\
11	1.41095564674935e-05\\
13	1.04478758605511e-05\\
16	7.14125065264078e-06\\
20	4.71045207292584e-06\\
25	3.0884745610468e-06\\
32	1.9254120269221e-06\\
43.0000000000001	1.08717761517768e-06\\
61	5.49296759931889e-07\\
92.0000000000001	2.44745555342641e-07\\
100	2.07590564214061e-07\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00183404901260344\\
2	0.000487645485267024\\
3	0.000221322684750711\\
5	8.10366035458244e-05\\
9.00000000000001	2.52972277600484e-05\\
19	5.71891931019281e-06\\
59.0000000000001	5.95818949000297e-07\\
100	2.07590663658214e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.00190301547486038\\
2	0.00144580553046769\\
3	0.000944162888165552\\
4	6.4557307330559e-05\\
5	4.64929464097663e-05\\
6	3.49434452955663e-05\\
7	2.71696282838621e-05\\
8	2.1707189751463e-05\\
9.00000000000001	1.77303470876518e-05\\
11	1.24575189836049e-05\\
13	9.22376263987039e-06\\
16	6.30396035282028e-06\\
20	4.1578131003162e-06\\
25	2.72593836022615e-06\\
32	1.69929367023558e-06\\
43.0000000000001	9.5944442564646e-07\\
61	4.84734695200974e-07\\
92.0000000000001	2.15970128955395e-07\\
100	1.83182337373878e-07\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00163026422690587\\
2	0.000431914158816641\\
3	0.000195785264298759\\
5	7.16136740501436e-05\\
9.00000000000001	2.2340387525003e-05\\
20	4.55743007494113e-06\\
67.0000000000001	4.07825945809587e-07\\
100	1.8318241480926e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.00169060232037998\\
2	0.00128707270987533\\
3	0.000840444918623028\\
4	5.74546462665802e-05\\
5	4.13709057379878e-05\\
6	3.10896890366205e-05\\
7	2.41706727039137e-05\\
8	1.93095364883213e-05\\
9.00000000000001	1.57708581329219e-05\\
11	1.10795815151352e-05\\
13	8.2028766690225e-06\\
16	5.60577019071684e-06\\
20	3.69704012596295e-06\\
25	2.42369704044148e-06\\
32	1.5107987376165e-06\\
43.0000000000001	8.52973366049671e-07\\
61	4.30923368162238e-07\\
92.0000000000001	1.919877488631e-07\\
100	1.62839915568113e-07\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0014586562328663\\
2	0.000385220410533023\\
3	0.000174426724349745\\
5	6.37439856427656e-05\\
9.00000000000001	1.98733340626316e-05\\
20	4.05244824688819e-06\\
70	3.32163731049827e-07\\
100	1.62839976759172e-07\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0.00151184071322708\\
2	0.00115311841405968\\
3	0.000752927290052427\\
4	5.14630240415129e-05\\
5	3.70511014302913e-05\\
6	2.78401351088176e-05\\
7	2.16422792359059e-05\\
8	1.72883393086996e-05\\
9.00000000000001	1.41191920643253e-05\\
11	9.91828497209194e-06\\
13	7.34259057063195e-06\\
16	5.01748505608936e-06\\
20	3.3088407873173e-06\\
25	2.16908238443525e-06\\
32	1.35201904732422e-06\\
43.0000000000001	7.63293524383901e-07\\
61	3.85601379981209e-07\\
92.0000000000001	1.71789922349549e-07\\
100	1.45707784917097e-07\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00131278962286195\\
2	0.000345710364994768\\
3	0.000156382462911443\\
5	5.71039442178933e-05\\
10	1.44300152349577e-05\\
24	2.52101038850379e-06\\
100	1.45707833916376e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.00135998449340135\\
2	0.0010390407260642\\
3	0.000678403107635062\\
4	4.63621987251024e-05\\
5	3.33743133449635e-05\\
6	2.50747519410143e-05\\
7	1.94908940312664e-05\\
8	1.55687078128988e-05\\
9.00000000000001	1.27140811965312e-05\\
11	8.93047680595784e-06\\
13	6.61089658140257e-06\\
16	4.51718750909564e-06\\
20	2.97873447544641e-06\\
25	1.95258719834614e-06\\
32	1.21702048925815e-06\\
43.0000000000001	6.87050453055181e-07\\
61	3.47072227185046e-07\\
92.0000000000001	1.54620144757384e-07\\
100	1.31144204365157e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00118776124091171\\
2	0.000311982314686074\\
3	0.000141000486484742\\
5	5.14500537523618e-05\\
10	1.2994184084359e-05\\
25	2.09186551763414e-06\\
100	1.311442440759e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00122989617183811\\
2	0.00094109271659476\\
3	0.000614421565211521\\
4	4.19839247356364e-05\\
5	3.02189546059383e-05\\
6	2.27019046329213e-05\\
7	1.76451120137224e-05\\
8	1.4093492217149e-05\\
9.00000000000001	1.15087783729374e-05\\
11	8.08323921078056e-06\\
13	5.9833824737695e-06\\
16	4.08816417354488e-06\\
20	2.69568062611832e-06\\
25	1.76696380025172e-06\\
32	1.10127981291609e-06\\
43.0000000000001	6.21687522816474e-07\\
61	3.14043026683075e-07\\
92.0000000000001	1.39901939460975e-07\\
100	1.18660156503711e-07\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00107978229266721\\
2	0.00028296053273525\\
3	0.000127781613527713\\
5	4.65962468907403e-05\\
10	1.17625007477413e-05\\
26	1.75046377277896e-06\\
100	1.18660188993894e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.00111760784158044\\
2	0.000856370590985477\\
3	0.000559083664806531\\
4	3.81978862586592e-05\\
5	2.74908794257969e-05\\
6	2.06506575765088e-05\\
7	1.60496689196433e-05\\
8	1.28184684329665e-05\\
9.00000000000001	1.04671141917312e-05\\
11	7.35110812010695e-06\\
13	5.4411666273158e-06\\
16	3.71749017925857e-06\\
20	2.45114253120519e-06\\
25	1.60660885652257e-06\\
32	1.00130037337547e-06\\
43.0000000000001	5.65228559200751e-07\\
61	2.85514517596647e-07\\
92.0000000000001	1.27189783444415e-07\\
100	1.0787771423033e-07\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000985887640290853\\
2	0.000257808344179379\\
3	0.000116338420239542\\
5	4.23983635888939e-05\\
10	1.06980151827604e-05\\
26	1.59160754994575e-06\\
100	1.07877741087633e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.00102001575572497\\
2	0.00078259583724688\\
3	0.00051089955233792\\
4	3.49018787846027e-05\\
5	2.51162722330785e-05\\
6	1.88654061050665e-05\\
7	1.46612524019291e-05\\
8	1.17089817681069e-05\\
9.00000000000001	9.56074917085457e-06\\
11	6.71413561091831e-06\\
13	4.96945964651974e-06\\
16	3.39504334208013e-06\\
20	2.23843549421271e-06\\
25	1.467135132065e-06\\
32	9.14344671562173e-07\\
43.0000000000001	5.16126568540949e-07\\
61	2.60704518036459e-07\\
92.0000000000001	1.16134961289807e-07\\
100	9.85010733007795e-08\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000903729886937558\\
2	0.000235867091058852\\
3	0.000106366502684332\\
5	3.87433129535235e-05\\
10	9.7717752363199e-06\\
27	1.34793941362675e-06\\
100	9.85010956830978e-08\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	0.000934664028431342\\
2	0.000717960331042655\\
3	0.000468687107094079\\
4	3.20148331984795e-05\\
5	2.30365975612607e-05\\
6	1.73020651647935e-05\\
7	1.34455288452942e-05\\
8	1.07375652003694e-05\\
9.00000000000001	8.76722414120076e-06\\
11	6.15651552964944e-06\\
13	4.55654428492862e-06\\
16	3.11280518194105e-06\\
20	2.05226473479199e-06\\
25	1.34506794813628e-06\\
33	7.8999148846748e-07\\
45	4.33098332106356e-07\\
64.0000000000001	2.17511363926057e-07\\
95	9.99254552815554e-08\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000831431117970676\\
2	0.00021661253616264\\
4	5.52997085447797e-05\\
8	1.39716754175189e-05\\
20	2.24973582144267e-06\\
90.0000000000001	1.11466062325871e-07\\
96.0000000000001	9.79740090639256e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.000859588939944533\\
2	0.000661014429731044\\
3	0.000431498692539597\\
4	2.94717792634118e-05\\
5	2.12049553004288e-05\\
6	1.5925319434285e-05\\
7	1.23749987149551e-05\\
8	9.88222169187348e-06\\
9.00000000000001	8.06855442159201e-06\\
11	5.66559269349358e-06\\
13	4.19304019115145e-06\\
16	2.86435720254804e-06\\
20	1.88839243636485e-06\\
25	1.23762650261247e-06\\
33	7.26866015798853e-07\\
45	3.98480449758219e-07\\
64.0000000000001	2.00121128176511e-07\\
92.0000000000001	9.79481193431947e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000767474558258644\\
2	0.000199623234440998\\
4	5.0919512388304e-05\\
8	1.28594968903729e-05\\
20	2.07011533219902e-06\\
92.0000000000001	9.81442836907267e-08\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.000793205194383972\\
2	0.00061058494046795\\
3	0.000398567472061157\\
4	2.72201558355971e-05\\
5	1.95834114417859e-05\\
6	1.47066099780112e-05\\
7	1.14274266719676e-05\\
8	9.12516706050079e-06\\
9.00000000000001	7.45020107940979e-06\\
11	5.23113801294226e-06\\
13	3.87136607613131e-06\\
16	2.6445124861352e-06\\
20	1.74339427274835e-06\\
25	1.14256397940189e-06\\
33	6.71016067653685e-07\\
45	3.67853614538801e-07\\
64.0000000000001	1.84736274640419e-07\\
88.0000000000001	9.87071861094806e-08\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00071062431849063\\
2	0.000184557259186281\\
4	4.70399124545467e-05\\
8	1.18750332447808e-05\\
21	1.73382039461321e-06\\
88.0000000000001	9.90173598730147e-08\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/cf_gk_a1_a2_n1e+08_mincha_110522_101623.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(A_{j}=a)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left,
  draw=white!15!black},
legend pos={south west},
grid style={dotted},legend style={font=\scriptsize,draw={none}, fill=none},mark size=0.5pt
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	0.415037499278844\\
2	0.169925001442312\\
3	0.0931094043914815\\
4	0.0588936890535686\\
5	0.0406419844973458\\
6	0.0297473433940519\\
7	0.0227200765000834\\
8	0.0179219079972623\\
9	0.0144995696951152\\
10	0.0119726416660759\\
11	0.0100536646639231\\
12	0.008562013503424\\
13	0.0073795303655975\\
14	0.00642626915943309\\
15	0.00564656314114204\\
16	0.0050006810583666\\
17	0.00445964819069988\\
18	0.00400193055749626\\
19	0.00361125355237883\\
20	0.00327513203286088\\
21	0.00298385843882141\\
22	0.00272979275557238\\
23	0.00250685561057491\\
24	0.00231016068720104\\
25	0.00213574434399099\\
26	0.00198036412824081\\
27	0.00184134682416746\\
28	0.0017164725890216\\
29	0.00160388570258964\\
30	0.0015020251652318\\
31	0.00140957025467135\\
32	0.00132539746656754\\
33	0.00124854619725898\\
34	0.00117819119728114\\
35	0.00111362031070861\\
36	0.00105421637200174\\
37	0.000999442395972731\\
38	0.000948829393548805\\
39	0.000901966294392579\\
40	0.000858491570044747\\
41	0.000818086237338932\\
42	0.000780467988138446\\
43	0.00074538624282195\\
44	0.000712617965039369\\
45	0.000681964106713503\\
46	0.000653246577105653\\
47	0.000626305649466702\\
48	0.000600997734535647\\
49	0.000577193462745493\\
50	0.000554776027174385\\
51	0.000533639747489665\\
52	0.000513688821837545\\
53	0.000494836239078218\\
54	0.000477002828246661\\
55	0.000460116425806821\\
56	0.000444111144307132\\
57	0.000428926728561379\\
58	0.000414507987591855\\
59	0.000400804292309638\\
60	0.000387769130378782\\
61	0.000375359710947564\\
62	0.000363536612957722\\
63	0.00035226347162902\\
64	0.000341506698455589\\
65	0.000331235230680024\\
66	0.000321420306752048\\
67	0.000312035264737475\\
68	0.000303055361032243\\
69	0.000294457607081855\\
70	0.000286220622085304\\
71	0.000278324499925382\\
72	0.000270750688772219\\
73	0.000263481882001594\\
74	0.00025650191922659\\
75	0.000249795696388886\\
76	0.000243349083968874\\
77	0.00023714885249243\\
78	0.000231182604595318\\
79	0.000225438712997055\\
80	0.000219906263803531\\
81	0.000214575004617836\\
82	0.000209435297005569\\
83	0.000204478072894203\\
84	0.000199694794545239\\
85	0.000195077417765719\\
86	0.000190618358061512\\
87	0.000186310459468345\\
88	0.000182146965823484\\
89	0.000178121494255287\\
90	0.000174228010705049\\
91	0.000170460807298065\\
92	0.00016681448141252\\
93	0.000163283916295482\\
94	0.000159864263102127\\
95	0.000156550924236891\\
96	0.000153339537890928\\
97	0.000150225963679218\\
98	0.000147206269286409\\
99	0.000144276718044916\\
100	0.00014143375736906\\
};
\addlegendentry{Gauss-Kuz'min}

\addplot [color=green]
  table[row sep=crcr]{%
1	0.5\\
2	0.166666666666667\\
3	0.0833333333333333\\
4	0.05\\
5	0.0333333333333333\\
6	0.0238095238095238\\
7	0.0178571428571429\\
8	0.0138888888888889\\
9	0.0111111111111111\\
10	0.00909090909090909\\
11	0.00757575757575758\\
12	0.00641025641025641\\
13	0.00549450549450549\\
14	0.00476190476190476\\
15	0.00416666666666667\\
16	0.00367647058823529\\
17	0.00326797385620915\\
18	0.00292397660818713\\
19	0.00263157894736842\\
20	0.00238095238095238\\
21	0.00216450216450216\\
22	0.00197628458498024\\
23	0.00181159420289855\\
24	0.00166666666666667\\
25	0.00153846153846154\\
26	0.00142450142450142\\
27	0.00132275132275132\\
28	0.00123152709359606\\
29	0.00114942528735632\\
30	0.0010752688172043\\
31	0.00100806451612903\\
32	0.000946969696969697\\
33	0.00089126559714795\\
34	0.000840336134453782\\
35	0.000793650793650794\\
36	0.000750750750750751\\
37	0.000711237553342817\\
38	0.000674763832658569\\
39	0.000641025641025641\\
40	0.000609756097560976\\
41	0.000580720092915215\\
42	0.000553709856035437\\
43	0.000528541226215645\\
44	0.000505050505050505\\
45	0.000483091787439614\\
46	0.000462534690101758\\
47	0.000443262411347518\\
48	0.000425170068027211\\
49	0.000408163265306122\\
50	0.000392156862745098\\
51	0.000377073906485671\\
52	0.000362844702467344\\
53	0.000349406009783368\\
54	0.000336700336700337\\
55	0.000324675324675325\\
56	0.00031328320802005\\
57	0.000302480338777979\\
58	0.000292226767971946\\
59	0.000282485875706215\\
60	0.000273224043715847\\
61	0.000264410364886304\\
62	0.000256016385048643\\
63	0.000248015873015873\\
64	0.000240384615384615\\
65	0.000233100233100233\\
66	0.000226142017186793\\
67	0.000219490781387182\\
68	0.000213128729752771\\
69	0.00020703933747412\\
70	0.000201207243460765\\
71	0.000195618153364632\\
72	0.000190258751902588\\
73	0.000185116623472788\\
74	0.00018018018018018\\
75	0.000175438596491228\\
76	0.000170881749829118\\
77	0.000166500166500167\\
78	0.000162284972411555\\
79	0.000158227848101266\\
80	0.000154320987654321\\
81	0.000150557061126167\\
82	0.000146929180135175\\
83	0.000143430866322433\\
84	0.000140056022408964\\
85	0.000136798905608755\\
86	0.000133654103180968\\
87	0.000130616509926855\\
88	0.000127681307456588\\
89	0.000124843945068664\\
90	0.000122100122100122\\
91	0.000119445771619685\\
92	0.000116877045348294\\
93	0.000114390299702585\\
94	0.000111982082866741\\
95	0.000109649122807018\\
96	0.000107388316151203\\
97	0.000105196717862403\\
98	0.00010307153164296\\
99	0.000101010101010101\\
100	9.9009900990099e-05\\
};
\addlegendentry{Benford, $j=1$}

\addplot [color=green, line width=1.0pt, draw=none, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.50002927\\
2	0.16667335\\
3	0.08329263\\
4	0.04997441\\
5	0.03333291\\
6	0.02379779\\
7	0.0178598\\
8	0.01389124\\
9	0.01110989\\
10	0.00909978\\
11	0.00759082\\
12	0.00641799\\
13	0.00549178\\
14	0.0047714\\
15	0.00415738\\
16	0.00367186\\
17	0.00326882\\
18	0.002927\\
19	0.00262948\\
20	0.00238214\\
21	0.00216793\\
22	0.0019708\\
23	0.00182137\\
24	0.00166462\\
25	0.00153168\\
26	0.00142965\\
27	0.00132534\\
28	0.00122783\\
29	0.00115342\\
30	0.00107473\\
31	0.00101201\\
32	0.00094492\\
33	0.00089409\\
34	0.00084018\\
35	0.00079021\\
36	0.00075641\\
37	0.00071119\\
38	0.00067725\\
39	0.00063684\\
40	0.00061167\\
41	0.00057783\\
42	0.00055388\\
43	0.00053429\\
44	0.00050467\\
45	0.00048675\\
46	0.00046109\\
47	0.00044314\\
48	0.00042432\\
49	0.00040899\\
50	0.00039342\\
51	0.00037797\\
52	0.00036343\\
53	0.00035073\\
54	0.00033919\\
55	0.0003249\\
56	0.00031237\\
57	0.00030233\\
58	0.00029276\\
59	0.00028089\\
60	0.00027253\\
61	0.00026239\\
62	0.00025718\\
63	0.00025119\\
64	0.00023863\\
65	0.00023599\\
66	0.00022332\\
67	0.00021988\\
68	0.00021246\\
69	0.00021016\\
70	0.00020166\\
71	0.00019367\\
72	0.0001915\\
73	0.00018403\\
74	0.00017956\\
75	0.00017701\\
76	0.00016944\\
77	0.00016797\\
78	0.00016036\\
79	0.00015817\\
80	0.00015256\\
81	0.00014857\\
82	0.00014589\\
83	0.00014315\\
84	0.00013971\\
85	0.000136\\
86	0.00013337\\
87	0.00012994\\
88	0.00012457\\
89	0.00012417\\
90	0.00012227\\
91	0.00011942\\
92	0.00011635\\
93	0.00011507\\
94	0.00011195\\
95	0.00010893\\
96	0.00010721\\
97	0.00010501\\
98	0.00010351\\
99	0.00010146\\
100	9.897e-05\\
};
\addplot [color=red]
  table[row sep=crcr]{%
1	0.386294361119891\\
2	0.168523753999383\\
3	0.095419753355459\\
4	0.0615863632159228\\
5	0.0430876087827263\\
6	0.0318527368494288\\
7	0.0245124210715115\\
8	0.0194506138359767\\
9	0.0158116632792451\\
10	0.0131074815826282\\
11	0.0110429064337878\\
12	0.00943083234071462\\
13	0.00814794987929224\\
14	0.00711029571737543\\
15	0.00625908369522943\\
16	0.00555215412469723\\
17	0.0049586308592362\\
18	0.00445548032333942\\
19	0.00402523593249304\\
20	0.00365445751451787\\
21	0.00333266631355089\\
22	0.00305159483686568\\
23	0.00280464945904013\\
24	0.00258651949298505\\
25	0.0023928888070297\\
26	0.00222022035127667\\
27	0.00206559325794364\\
28	0.00192657834714316\\
29	0.00180114202581239\\
30	0.00168757141173792\\
31	0.00158441548834443\\
32	0.00149043848379149\\
33	0.00140458265548071\\
34	0.00132593837197392\\
35	0.00125371990139511\\
36	0.00118724569526574\\
37	0.00112592223842611\\
38	0.00106923074640664\\
39	0.00101671615053078\\
40	0.00096797793188097\\
41	0.000922662457709222\\
42	0.000880456545289121\\
43	0.000841082033532281\\
44	0.000804291185946493\\
45	0.000769862782582731\\
46	0.000737598785371052\\
47	0.000707321482705137\\
48	0.000678871036123851\\
49	0.000652103365650802\\
50	0.000626888321407559\\
51	0.000603108098026439\\
52	0.000580655855719314\\
53	0.000559434517770185\\
54	0.000539355719129553\\
55	0.00052033888476144\\
56	0.000502310419809415\\
57	0.000485202996297396\\
58	0.000468954923444898\\
59	0.00045350959059931\\
60	0.000438814973343415\\
61	0.000424823194729473\\
62	0.000411490134728076\\
63	0.000398775081909886\\
64	0.000386640422243456\\
65	0.00037505136053273\\
66	0.000363975670663486\\
67	0.000353383471284552\\
68	0.00034324702400701\\
69	0.000333540551598954\\
70	0.000324240073900306\\
71	0.000315323259553413\\
72	0.000306769291802844\\
73	0.000298558746870903\\
74	0.000290673483578807\\
75	0.000283096543033601\\
76	0.000275812057358493\\
77	0.000268805166531827\\
78	0.000262061942537528\\
79	0.000255569320078308\\
80	0.000249315033241881\\
81	0.000243287557514904\\
82	0.000237476056646813\\
83	0.000231870333911033\\
84	0.000226460787336347\\
85	0.000221238368558474\\
86	0.000216194544958359\\
87	0.000211321264772302\\
88	0.000206610924950112\\
89	0.000202056341463308\\
90	0.000197650721907472\\
91	0.000193387640149645\\
92	0.000189261012889741\\
93	0.000185265077932595\\
94	0.000181394374072052\\
95	0.000177643722412135\\
96	0.000174008209034682\\
97	0.000170483168897562\\
98	0.000167064170855991\\
99	0.000163747003736781\\
100	0.000160527663351395\\
};
\addlegendentry{Benford, $j=2$}

% \addplot [color=red, dashed]
%   table[row sep=crcr]{%
% 1	0.444444444444444\\
% 2	0.166666666666667\\
% 3	0.0888888888888889\\
% 4	0.0555555555555556\\
% 5	0.0380952380952381\\
% 6	0.0277777777777778\\
% 7	0.0211640211640212\\
% 8	0.0166666666666667\\
% 9	0.0134680134680135\\
% 10	0.0111111111111111\\
% 11	0.00932400932400932\\
% 12	0.00793650793650794\\
% 13	0.00683760683760684\\
% 14	0.00595238095238095\\
% 15	0.00522875816993464\\
% 16	0.00462962962962963\\
% 17	0.00412796697626419\\
% 18	0.0037037037037037\\
% 19	0.00334168755221387\\
% 20	0.00303030303030303\\
% 21	0.00276052449965493\\
% 22	0.00252525252525253\\
% 23	0.00231884057971014\\
% 24	0.00213675213675214\\
% 25	0.00197530864197531\\
% 26	0.00183150183150183\\
% 27	0.00170285227756492\\
% 28	0.00158730158730159\\
% 29	0.00148312940304042\\
% 30	0.00138888888888889\\
% 31	0.00130335614206582\\
% 32	0.00122549019607843\\
% 33	0.00115440115440115\\
% 34	0.00108932461873638\\
% 35	0.00102960102960103\\
% 36	0.000974658869395711\\
% 37	0.000924000924000924\\
% 38	0.00087719298245614\\
% 39	0.000833854492391078\\
% 40	0.000793650793650794\\
% 41	0.000756286632633768\\
% 42	0.000721500721500722\\
% 43	0.000689061154177433\\
% 44	0.000658761528326746\\
% 45	0.000630417651694247\\
% 46	0.000603864734299517\\
% 47	0.000578954986249819\\
% 48	0.000555555555555556\\
% 49	0.000533546752034147\\
% 50	0.000512820512820513\\
% 51	0.000493279072635343\\
% 52	0.000474833808167141\\
% 53	0.000457404230989137\\
% 54	0.000440917107583774\\
% 55	0.000425305688463583\\
% 56	0.000410509031198686\\
% 57	0.00039647140449995\\
% 58	0.000383141762452107\\
% 59	0.000370473279614708\\
% 60	0.0003584229390681\\
% 61	0.000346951166623298\\
% 62	0.000336021505376344\\
% 63	0.000325600325600326\\
% 64	0.000315656565656566\\
% 65	0.000306161500191351\\
% 66	0.00029708853238265\\
% 67	0.000288413007426635\\
% 68	0.000280112044817927\\
% 69	0.000272164387289923\\
% 70	0.000264550264550265\\
% 71	0.000257251270178147\\
% 72	0.00025025025025025\\
% 73	0.000243531202435312\\
% 74	0.000237079184447606\\
% 75	0.000230880230880231\\
% 76	0.000224921277552856\\
% 77	0.000219190092607814\\
% 78	0.000213675213675214\\
% 79	0.000208365890503725\\
% 80	0.000203252032520325\\
% 81	0.000198324160840894\\
% 82	0.000193573364305072\\
% 83	0.000188991259154264\\
% 84	0.000184569952011812\\
% 85	0.000180302005859815\\
% 86	0.000176180408738548\\
% 87	0.000172198544922295\\
% 88	0.000168350168350168\\
% 89	0.000164629378112524\\
% 90	0.000161030595813204\\
% 91	0.000157548544645319\\
% 92	0.000154178230033919\\
% 93	0.000150914921712884\\
% 94	0.000147754137115839\\
% 95	0.000144691625972147\\
% 96	0.00014172335600907\\
% 97	0.000138845499670242\\
% 98	0.000136054421768707\\
% 99	0.000133346668000133\\
% 100	0.000130718954248366\\
% };
% \addlegendentry{Benford, $j=2$ (approx.)}

\addplot [color=red, line width=1.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.38634814\\
2	0.16847878\\
3	0.09542806\\
4	0.06157394\\
5	0.04309\\
6	0.03183798\\
7	0.02451577\\
8	0.0194677\\
9	0.01579727\\
10	0.01310286\\
11	0.01105674\\
12	0.00942835\\
13	0.00814547\\
14	0.0070998\\
15	0.00626508\\
16	0.00553878\\
17	0.00496026\\
18	0.00446282\\
19	0.00401788\\
20	0.00366921\\
21	0.00334078\\
22	0.00305883\\
23	0.00280052\\
24	0.0025825\\
25	0.00238823\\
26	0.00222838\\
27	0.00206251\\
28	0.00191771\\
29	0.00179593\\
30	0.00168715\\
31	0.00159268\\
32	0.00149054\\
33	0.00140516\\
34	0.00133036\\
35	0.00125188\\
36	0.00118971\\
37	0.00112663\\
38	0.00106926\\
39	0.00101757\\
40	0.00096959\\
41	0.00092271\\
42	0.00088209\\
43	0.00084149\\
44	0.00079913\\
45	0.00076857\\
46	0.00073576\\
47	0.00070984\\
48	0.00067653\\
49	0.00065544\\
50	0.00062995\\
51	0.00060617\\
52	0.00057496\\
53	0.00056004\\
54	0.0005406\\
55	0.00052201\\
56	0.00050319\\
57	0.00048563\\
58	0.00046618\\
59	0.0004501\\
60	0.00044015\\
61	0.00042274\\
62	0.000412\\
63	0.00039699\\
64	0.00039029\\
65	0.00037548\\
66	0.00036528\\
67	0.00035396\\
68	0.00034328\\
69	0.00033167\\
70	0.00031923\\
71	0.00031958\\
72	0.00030656\\
73	0.00030069\\
74	0.0002883\\
75	0.00028318\\
76	0.00027735\\
77	0.00027026\\
78	0.00026202\\
79	0.00025799\\
80	0.00024631\\
81	0.00024246\\
82	0.00023739\\
83	0.00023032\\
84	0.00022964\\
85	0.0002225\\
86	0.00021484\\
87	0.00021177\\
88	0.00020669\\
89	0.00020425\\
90	0.00019736\\
91	0.00019571\\
92	0.00018831\\
93	0.0001864\\
94	0.0001818\\
95	0.00017508\\
96	0.00017351\\
97	0.00017188\\
98	0.0001673\\
99	0.0001629\\
100	0.00016152\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.792351979697098\\
2	0.090464404273033\\
3	0.018075036413832\\
4	0.0136229737660956\\
5	0.0104804746788819\\
6	0.00826023876599684\\
7	0.0066565673511907\\
8	0.00546875153356785\\
9	0.00456786424970426\\
10	0.00386995324788507\\
11	0.0033190899420765\\
12	0.00287709595108604\\
13	0.00251729303578713\\
14	0.00222063179255403\\
15	0.00197323989574349\\
16	0.00176483353804578\\
17	0.00158766527757544\\
18	0.00143581263344839\\
19	0.00130468778309762\\
20	0.00119069362733416\\
21	0.00109097857695021\\
22	0.00100325908960951\\
23	0.000925689455462747\\
24	0.000856765028035381\\
25	0.000795249458529891\\
26	0.000740119379281313\\
27	0.000690521923730738\\
28	0.000645741794918052\\
29	0.000605175510558261\\
30	0.000568311094383707\\
31	0.000534711938214937\\
32	0.000504003885199902\\
33	0.000475864820783296\\
34	0.000450016230701923\\
35	0.000426216312851354\\
36	0.00040425432488242\\
37	0.000383945920756385\\
38	0.000365129283519568\\
39	0.000347661902771289\\
40	0.000331417876957426\\
41	0.000316285645103516\\
42	0.000302166071656003\\
43	0.000288970823020786\\
44	0.000276620986139054\\
45	0.000265045888746986\\
46	0.000254182088375583\\
47	0.000243972503075715\\
48	0.000234365661621144\\
49	0.00022531505479242\\
50	0.000216778572471173\\
51	0.000208718013818196\\
52	0.000201098659894578\\
53	0.00019388889979401\\
54	0.000187059902767895\\
55	0.000180585329990546\\
56	0.000174441080582721\\
57	0.00016860506731943\\
58	0.000163057018123526\\
59	0.000157778300012924\\
60	0.000152751762645797\\
61	0.000147961599010817\\
62	0.000143393221148374\\
63	0.000139033149078243\\
64	0.000134868911354402\\
65	0.000130888955876635\\
66	0.000127082569767957\\
67	0.000123439807279874\\
68	0.000119951424819715\\
69	0.000116608822306857\\
70	0.000113403990163797\\
71	0.00011032946133113\\
72	0.000107378267770064\\
73	0.000104543900979267\\
74	0.000101820276107977\\
75	9.9201699296288e-05\\
76	9.66828379148322e-05\\
77	9.42586934137092e-05\\
78	9.19245765223331e-05\\
79	8.96760845706525e-05\\
80	8.75090807264634e-05\\
81	8.54196749666913e-05\\
82	8.34042066185938e-05\\
83	8.14592283246233e-05\\
84	7.95814913003136e-05\\
85	7.77679317668229e-05\\
86	7.60156584527268e-05\\
87	7.43219410696776e-05\\
88	7.26841996763685e-05\\
89	7.10999948531912e-05\\
90	6.95670186178919e-05\\
91	6.80830860187912e-05\\
92	6.66461273491139e-05\\
93	6.52541809293832e-05\\
94	6.39053864122909e-05\\
95	6.25979785662817e-05\\
96	6.13302814995121e-05\\
97	6.01007032892335e-05\\
98	5.89077309834523e-05\\
99	5.77499259469566e-05\\
100	5.66259195235687e-05\\
};
\addlegendentry{Pareto, $j=1$, $s=1.5$, $\rho=0.48$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.79229645\\
2	0.09050813\\
3	0.01809873\\
4	0.01361983\\
5	0.01046277\\
6	0.00826769\\
7	0.00665963\\
8	0.00545508\\
9	0.00457494\\
10	0.00386929\\
11	0.00332415\\
12	0.00287371\\
13	0.00252342\\
14	0.00221828\\
15	0.00196957\\
16	0.00176693\\
17	0.00158604\\
18	0.00143656\\
19	0.00130322\\
20	0.00119222\\
21	0.00109309\\
22	0.00100682\\
23	0.00092574\\
24	0.00085558\\
25	0.00079634\\
26	0.0007353\\
27	0.00068837\\
28	0.00064087\\
29	0.0006035\\
30	0.00056968\\
31	0.00053709\\
32	0.000504\\
33	0.00047475\\
34	0.00044671\\
35	0.00042484\\
36	0.00040271\\
37	0.00038324\\
38	0.00036612\\
39	0.00034721\\
40	0.00033566\\
41	0.00031596\\
42	0.00030402\\
43	0.00029053\\
44	0.0002785\\
45	0.00026552\\
46	0.00025515\\
47	0.00024555\\
48	0.00023522\\
49	0.00022603\\
50	0.00021709\\
51	0.00020867\\
52	0.00020041\\
53	0.00019477\\
54	0.00018692\\
55	0.00018285\\
56	0.00017667\\
57	0.00016942\\
58	0.00016285\\
59	0.00015907\\
60	0.00015049\\
61	0.0001488\\
62	0.00014561\\
63	0.0001363\\
64	0.0001329\\
65	0.00013204\\
66	0.00012764\\
67	0.00012561\\
68	0.00011914\\
69	0.00011638\\
70	0.00011294\\
71	0.00010902\\
72	0.0001072\\
73	0.00010569\\
74	0.00010168\\
75	9.872e-05\\
76	9.523e-05\\
77	9.428e-05\\
78	9.267e-05\\
79	9.064e-05\\
80	8.771e-05\\
81	8.409e-05\\
82	8.258e-05\\
83	7.97e-05\\
84	8.018e-05\\
85	7.654e-05\\
86	7.621e-05\\
87	7.324e-05\\
88	7.141e-05\\
89	7.21e-05\\
90	6.987e-05\\
91	6.687e-05\\
92	6.644e-05\\
93	6.541e-05\\
94	6.382e-05\\
95	6.242e-05\\
96	6.213e-05\\
97	5.965e-05\\
98	5.941e-05\\
99	5.784e-05\\
100	5.578e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/general_pareto_vs_benford_approx_s1_00_rho0_30_mincha_291122_202751.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(A_{(2)}=a)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
grid style={dotted},grid = major,legend style={font=\scriptsize,draw=none},mark size=1pt,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},scaled ticks=false
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0201541647976654\\
11	0.0167951373313879\\
12	0.0142112700496359\\
13	0.0121810886139736\\
14	0.0105569434654438\\
15	0.00923732553226333\\
16	0.00815058135199706\\
17	0.00724496120177516\\
18	0.00648233370685146\\
19	0.00820294285172688\\
20	0.0527847173272191\\
21	0.0479861066611081\\
22	0.0438134017340553\\
23	0.0401622849228841\\
24	0.0369493021290533\\
25	0.0341070481191261\\
26	0.031580600110302\\
27	0.0293248429595662\\
28	0.0273024399968374\\
29	0.0254822773303815\\
30	0.023838259438099\\
31	0.0223483682232177\\
32	0.0209939216642348\\
33	0.0197589850957505\\
34	0.0186299002331361\\
35	0.0175949057757397\\
36	0.0166438297878618\\
37	0.0157678387463954\\
38	0.0149592316311958\\
39	0.0142112700496357\\
40	0.0135180373642878\\
41	0.0128743212993218\\
42	0.0122755156574927\\
43	0.0117175376730614\\
44	0.0111967582209253\\
45	0.0107099426461023\\
46	0.0102542004058428\\
47	0.00982694205559931\\
48	0.00942584237986066\\
49	0.00904880868466607\\
50	0.0086939534421302\\
51	0.00835957061743298\\
52	0.00804411512243541\\
53	0.00774618493271551\\
54	0.00746450548061683\\
55	0.0071979159991663\\
56	0.00694535754305514\\
57	0.00670586245536364\\
58	0.00647854508399526\\
59	0.00626259358119552\\
60	0.006057262644107\\
61	0.00586186707494241\\
62	0.00567577605669023\\
63	0.00549840805491852\\
64	0.00532922626861354\\
65	0.00516773456350383\\
66	0.00501347383026507\\
67	0.00486601871761028\\
68	0.00472497469680988\\
69	0.00458997541975814\\
70	0.00446068033751146\\
71	0.00433677255035847\\
72	0.00421795686404713\\
73	0.00410395802988384\\
74	0.00399451914908677\\
75	0.00388940022411088\\
76	0.00378837684166644\\
77	0.00369123897393153\\
78	0.00359778988598369\\
79	0.00350784513883418\\
80	0.00342123167861619\\
81	0.00333778700352783\\
82	0.00325735840103314\\
83	0.00317980224862768\\
84	0.00310498337218934\\
85	0.00303277445655703\\
86	0.00296305550353282\\
87	0.00289571333299787\\
88	0.0028306411232677\\
89	0.00276773798719498\\
90	0.00270690858088296\\
91	0.00264806274216811\\
92	0.00259111515631516\\
93	0.00253598504660635\\
94	0.00248259588773025\\
95	0.00243087514006934\\
96	0.00238075400316062\\
97	0.00233216718676965\\
98	0.00228505269814794\\
99	0.00223935164418509\\
};
\addlegendentry{Pareto, $s=1.00$, $\rho=0.30$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0211298677773864\\
11	0.0175364163112079\\
12	0.014787610945285\\
13	0.0126380208612893\\
14	0.0109253076570956\\
15	0.00953861326589765\\
16	0.00840014050483144\\
17	0.00745398883125785\\
18	0.006659153646646\\
19	0.00598500452058972\\
20	0.0540828755046737\\
21	0.0491109175069127\\
22	0.0447944074199641\\
23	0.0410229926518984\\
24	0.0377086052259867\\
25	0.0347802715204207\\
26	0.0321802795635642\\
27	0.029861312715368\\
28	0.0277842809531541\\
29	0.0259166622518993\\
30	0.0242312214048964\\
31	0.022705011217347\\
32	0.0213185871204372\\
33	0.0200553846339102\\
34	0.0189012221983565\\
35	0.0178439013305631\\
36	0.0168728829217129\\
37	0.0159790235463409\\
38	0.0151543593957347\\
39	0.0143919282531828\\
40	0.0136856220443595\\
41	0.0130300641053437\\
42	0.0124205065436595\\
43	0.0118527440188713\\
44	0.0113230410079142\\
45	0.0108280701975774\\
46	0.0103648601003323\\
47	0.0099307503484761\\
48	0.00952335340674502\\
49	0.0091405216714269\\
50	0.008780319106987\\
51	0.00844099671884637\\
52	0.00812097128059964\\
53	0.00781880683134879\\
54	0.00753319853843436\\
55	0.00726295858617237\\
56	0.00700700380502395\\
57	0.00676434480012229\\
58	0.00653407637501116\\
59	0.00631536907719371\\
60	0.00610746171777628\\
61	0.00590965473902153\\
62	0.00572130432171907\\
63	0.00554181713954242\\
64	0.0053706456804617\\
65	0.00520728406622217\\
66	0.00505126431020054\\
67	0.00490215296187767\\
68	0.00475954809294368\\
69	0.0046230765858544\\
70	0.00449239169064118\\
71	0.00436717082006798\\
72	0.00424711355692527\\
73	0.00413193985045268\\
74	0.00402138838164888\\
75	0.00391521507963468\\
76	0.0038131917733243\\
77	0.00371510496448398\\
78	0.00362075470984653\\
79	0.00352995360134307\\
80	0.00344252583473171\\
81	0.0033583063579734\\
82	0.00327714009164482\\
83	0.00319888121450862\\
84	0.00312339250808994\\
85	0.00305054475475464\\
86	0.00298021618435594\\
87	0.00291229196502132\\
88	0.00284666373410127\\
89	0.0027832291657002\\
90	0.00272189157156449\\
91	0.00266255953241954\\
92	0.00260514655712944\\
93	0.00254957076730514\\
94	0.00249575460521289\\
95	0.00244362456303547\\
96	0.00239311093172157\\
97	0.00234414756781951\\
98	0.00229667167683904\\
99	0.00225062361181506\\
};
\addlegendentry{Asymptotic approximation}

\end{axis}
\end{tikzpicture}%

==> fig2/msd_real_datasets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(A_{(1)}=a)$},
%ymode=log,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
grid style={dotted},legend style={font=\tiny,draw={none}, fill=none},mark size=1pt,xtick={1,2,3,4,5,6,7,8,9}
]
\addplot [color=blue, dotted, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.30489970486719\\
2	0.178267720474213\\
3	0.12416212295533\\
4	0.0935295883147416\\
5	0.0761217547896553\\
6	0.0664298934520534\\
7	0.0585763593617128\\
8	0.0514544044820169\\
9	0.0465584513030864\\
};
\addlegendentry{US total income per ZIP code, 2016\\$p=159,928$ (NBER)}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.301029995663981\\
2	0.176091259055681\\
3	0.1249387366083\\
4	0.0969100130080564\\
5	0.0791812460476248\\
6	0.0669467896306132\\
7	0.0579919469776867\\
8	0.0511525224473813\\
9	0.0457574905606751\\
};
\addlegendentry{Benford}

\addplot [color=mycolor1, dotted, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.28296943231441\\
2	0.085589519650655\\
3	0.0436681222707424\\
4	0.022707423580786\\
5	0.197379912663755\\
6	0.136244541484716\\
7	0.0943231441048035\\
8	0.0733624454148472\\
9	0.0637554585152838\\
};
\addlegendentry{World Cities Population, 2020 ($\ge 500$k)\\ $p=1,145$
(World Population Review)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.266687984534464\\
2	0.0816447479451935\\
3	0.0387476784454579\\
4	0.0223798625606347\\
5	0.203067273679362\\
6	0.141627807916524\\
7	0.103984198747096\\
8	0.079388177007898\\
9	0.0624722691633703\\
};
\addlegendentry{Pareto, $\hat{s}=1.15$, $\hat{\rho}=0.70$}

\addplot [color=red, dotted, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.0647350993377483\\
2	0.371026490066225\\
3	0.211092715231788\\
4	0.135596026490066\\
5	0.0806291390728477\\
6	0.0498344370860927\\
7	0.0390728476821192\\
8	0.027317880794702\\
9	0.0206953642384106\\
};
\addlegendentry{Diameter of Mercurian craters ($\ge 20$ km)\\ $p=6,040$~\cite{fassett11:_mercury}}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.0663830158460497\\
2	0.454611452249524\\
3	0.196026027283916\\
4	0.105549645234553\\
5	0.064599343052013\\
6	0.0429892147161257\\
7	0.0303513093673662\\
8	0.0223938914998626\\
9	0.0170961007505896\\
};
\addlegendentry{Pareto, $\hat{s}=1.42$, $\hat{\rho}=0.30$}

\addplot [color=green, dotted, mark=square, mark options={solid,
  green}] table[row sep=crcr]{%
  1	0.277\\
  2	0.1158\\
  3	0.0616\\
  4	0.123\\
  5	0.1232\\
  6	0.0986\\
  7	0.0794\\
  8	0.0676\\
  9	0.0538\\
}; \addlegendentry{Largest US Cities Population, July 2008\\ $p=5,000$
(US Census Bureau)}

\addplot [color=green]
  table[row sep=crcr]{%
1	0.259131068850512\\
2	0.0979583308046936\\
3	0.0529253627095318\\
4	0.144947677381756\\
5	0.141267933347827\\
6	0.104722206324487\\
7	0.0810718281289231\\
8	0.0648255215044148\\
9	0.0531500709478552\\
};
\addlegendentry{Pareto, $\hat{s}=0.78$, $\hat{\rho}=0.63$}

\addplot [color=black, dotted, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.672020888404961\\
2	0.180597410849509\\
3	0.0682289272946554\\
4	0.0329527543268178\\
5	0.0181794206644684\\
6	0.0111775483576445\\
7	0.00740517398264646\\
8	0.00540100370451482\\
9	0.00403687241478228\\
};
\addlegendentry{Lunar Craters (diameter $\ge 1$ km)\\ $p=1,296,796$~\cite{robbins18}}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.685509575812625\\
2	0.161987673515822\\
3	0.0656685134961156\\
4	0.0338157363890522\\
5	0.0199800053434115\\
6	0.0129144097619874\\
7	0.0088939557470511\\
8	0.00642134484889156\\
9	0.00480878508504345\\
};
\addlegendentry{Pareto, $\hat{s}=1.59$, $\hat{\rho}=0.00$}

\end{axis}
\end{tikzpicture}%

==> fig2/paretoj_general.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, scaled ticks=false,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0.07,
ymax=0.155,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(A_{[j]}=a)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny,draw={none}, fill=white},xtick={0,1,2,3,4,5,6,7,8,9},
grid=major, grid style={dotted}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0.119679268596881\\
1	0.113890103407556\\
2	0.108821499005508\\
3	0.104329560230961\\
4	0.100308202267578\\
5	0.0966772358023224\\
6	0.0933747357830365\\
7	0.0903519892696031\\
8	0.0875700535788619\\
9	0.0849973520576922\\
};
\addlegendentry{Benford, $j=2$}

\addplot [color=blue, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.11969732\\
1	0.11389972\\
2	0.10879724\\
3	0.10437456\\
4	0.10034846\\
5	0.09659186\\
6	0.09343752\\
7	0.09026926\\
8	0.08762484\\
9	0.08495922\\
};
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0.101784364644181\\
1	0.101375977447795\\
2	0.10097219813707\\
3	0.100572932110944\\
4	0.100178087627925\\
5	0.0997875756921836\\
6	0.0994013099449835\\
7	0.0990192065618586\\
8	0.0986411841548051\\
9	0.0982671636782246\\
};
\addlegendentry{Benford, $j=3$}

\addplot [color=blue, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.1018366\\
1	0.10134766\\
2	0.10095584\\
3	0.1005161\\
4	0.10024772\\
5	0.0997606\\
6	0.09944072\\
7	0.09896686\\
8	0.09868156\\
9	0.09824634\\
};
\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
0	0.100176146939765\\
1	0.100136888118105\\
2	0.100097672594297\\
3	0.10005850028342\\
4	0.100019371096996\\
5	0.0999802849481267\\
6	0.0999412417495204\\
7	0.0999022414154643\\
8	0.0998632838590611\\
9	0.0998243689957831\\
};
\addlegendentry{Benford, $j=4$}

\addplot [color=blue, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.10023196\\
1	0.10011098\\
2	0.10003994\\
3	0.1000473\\
4	0.100085\\
5	0.09998632\\
6	0.09993254\\
7	0.09989098\\
8	0.0997904\\
9	0.09988458\\
};
\addplot [color=green]
  table[row sep=crcr]{%
0	0.105672019043794\\
1	0.108858130840169\\
2	0.119894585279158\\
3	0.112112457056985\\
4	0.105323066403793\\
5	0.0993277591547113\\
6	0.0939805040660286\\
7	0.0891712054049414\\
8	0.0848150127325704\\
9	0.0808452600178522\\
};
\addlegendentry{Pareto, $j=2$, $s=1.0$, $\rho=0.5$}

\addplot [color=green, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.10570848\\
1	0.10887754\\
2	0.11987438\\
3	0.11212196\\
4	0.10526638\\
5	0.09939294\\
6	0.09396538\\
7	0.08920318\\
8	0.08476378\\
9	0.08082598\\
};
\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	0.101686319036034\\
1	0.101024883938813\\
2	0.10037315133021\\
3	0.0997308665139656\\
4	0.0990977844814012\\
5	0.0984736694392367\\
6	0.100294363713314\\
7	0.100388434085207\\
8	0.0997702232316549\\
9	0.0991603042301641\\
};
\addlegendentry{Pareto, $j=3$, $s=1.0$, $\rho=0.5$}

\addplot [color=green, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.10171672\\
1	0.10109494\\
2	0.10041776\\
3	0.0996679\\
4	0.09912282\\
5	0.09844198\\
6	0.10020104\\
7	0.1004118\\
8	0.09982696\\
9	0.09909808\\
};
\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
0	0.100040841342661\\
1	0.0999773910804151\\
2	0.100142402795484\\
3	0.100166744461546\\
4	0.10010336451893\\
5	0.100040074300637\\
6	0.0999768735779298\\
7	0.0999137621217869\\
8	0.0998507397034132\\
9	0.0997878060970834\\
};
\addlegendentry{Pareto, $j=4$, $s=1.0$, $\rho=0.5$}

\addplot [color=green, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.10010338\\
1	0.09992864\\
2	0.10013144\\
3	0.1002705\\
4	0.1001418\\
5	0.10004428\\
6	0.09989362\\
7	0.0998434\\
8	0.0998743\\
9	0.09976864\\
};
\addplot [color=red]
  table[row sep=crcr]{%
0	0.138753025462623\\
1	0.127817969076182\\
2	0.116313685030193\\
3	0.106929781959253\\
4	0.0990983088946269\\
5	0.0924367000017385\\
6	0.0866790624502398\\
7	0.0816354483744322\\
8	0.0771668245345554\\
9	0.0731691942161552\\
};
\addlegendentry{Pareto, $j=2$, $s=1.5$, $\rho=0.7$}

\addplot [color=red, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.13886278\\
1	0.12778032\\
2	0.11630466\\
3	0.10684262\\
4	0.09906408\\
5	0.0924618\\
6	0.08664702\\
7	0.08172206\\
8	0.07712788\\
9	0.07318678\\
};
\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.101022615028278\\
1	0.102607235590384\\
2	0.102326800904258\\
3	0.10150204076281\\
4	0.100693055703438\\
5	0.0998993374432331\\
6	0.0991203997255923\\
7	0.0983557771510419\\
8	0.0976050240811759\\
9	0.0968677136098037\\
};
\addlegendentry{Pareto, $j=3$, $s=1.5$, $\rho=0.7$}

\addplot [color=red, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.10103406\\
1	0.10260196\\
2	0.10234544\\
3	0.10147546\\
4	0.10069956\\
5	0.09989764\\
6	0.09907006\\
7	0.09830534\\
8	0.0976394\\
9	0.09693108\\
};
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	0.100114867103457\\
1	0.100073196951996\\
2	0.100254460706992\\
3	0.1001747388936\\
4	0.10009516878489\\
5	0.100015749887461\\
6	0.0999364817106425\\
7	0.0998573637659206\\
8	0.0997783955665454\\
9	0.0996995766283817\\
};
\addlegendentry{Pareto, $j=4$, $s=1.5$, $\rho=0.7$}

\addplot [color=red, line width=0.5pt, draw=none, mark=square, mark options={scale=0.6, solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.10008958\\
1	0.1000536\\
2	0.10022886\\
3	0.10015832\\
4	0.10014868\\
5	0.09998746\\
6	0.09989104\\
7	0.0998645\\
8	0.09986642\\
9	0.09971154\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/si.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
clip=false,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$a/10^{k-1}\quad [\text{where }a\in\mathcal{A}_{(k)}]$},
ymin=0.3,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$a\, \log_{10} (1+1/a)\qquad$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ytick={.30,.35,.40,.45,.50},grid style={dotted},legend style={font=\scriptsize,draw=none},mark size=0.5pt,xtick={1,2,3,4,5,6,7,8,9}
]
\addplot [color=blue, dotted, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.432137378264258\\
1.01	0.432158595906774\\
1.02	0.432179400211972\\
1.03	0.432199803141639\\
1.04	0.432219816200401\\
1.05	0.432239450457376\\
1.06	0.432258716566581\\
1.07	0.432277624786181\\
1.08	0.432296184996787\\
1.09	0.432314406718551\\
1.1	0.432332299127561\\
1.11	0.432349871071179\\
1.12	0.432367131082667\\
1.13	0.432384087394975\\
1.14	0.432400747953857\\
1.15	0.432417120430279\\
1.16	0.432433212232205\\
1.17	0.432449030515756\\
1.18	0.432464582195833\\
1.19	0.432479873956193\\
1.2	0.432494912259029\\
1.21	0.432509703354074\\
1.22	0.432524253287258\\
1.23	0.432538567908964\\
1.24	0.432552652881846\\
1.25	0.432566513688311\\
1.26	0.432580155637638\\
1.27	0.43259358387276\\
1.28	0.432606803376716\\
1.29	0.432619818978828\\
1.3	0.432632635360572\\
1.31	0.432645257061209\\
1.32	0.432657688483142\\
1.33	0.432669933897007\\
1.34	0.432681997446592\\
1.35	0.432693883153533\\
1.36	0.432705594921737\\
1.37	0.432717136541681\\
1.38	0.432728511694484\\
1.39	0.432739723955867\\
1.4	0.432750776799861\\
1.41	0.432761673602392\\
1.42	0.432772417644756\\
1.43	0.432783012116868\\
1.44	0.432793460120433\\
1.45	0.43280376467202\\
1.46	0.432813928705896\\
1.47	0.43282395507685\\
1.48	0.432833846562867\\
1.49	0.43284360586768\\
1.5	0.432853235623225\\
1.51	0.432862738392072\\
1.52	0.432872116669589\\
1.53	0.432881372886231\\
1.54	0.43289050940958\\
1.55	0.432899528546361\\
1.56	0.432908432544452\\
1.57	0.432917223594655\\
1.58	0.432925903832562\\
1.59	0.432934475340254\\
1.6	0.432942940147995\\
1.61	0.432951300235772\\
1.62	0.432959557534954\\
1.63	0.43296771392963\\
1.64	0.432975771258178\\
1.65	0.432983731314557\\
1.66	0.432991595849683\\
1.67	0.432999366572684\\
1.68	0.433007045152193\\
1.69	0.433014633217468\\
1.7	0.433022132359583\\
1.71	0.433029544132555\\
1.72	0.433036870054398\\
1.73	0.433044111608149\\
1.74	0.433051270242885\\
1.75	0.433058347374697\\
1.76	0.433065344387593\\
1.77	0.433072262634466\\
1.78	0.433079103437848\\
1.79	0.433085868090913\\
1.8	0.433092557858118\\
1.81	0.433099173976149\\
1.82	0.43310571765455\\
1.83	0.43311219007658\\
1.84	0.433118592399823\\
1.85	0.43312492575696\\
1.86	0.433131191256374\\
1.87	0.433137389982827\\
1.88	0.43314352299808\\
1.89	0.433149591341535\\
1.9	0.433155596030731\\
1.91	0.433161538062011\\
1.92	0.433167418411031\\
1.93	0.433173238033293\\
1.94	0.433178997864639\\
1.95	0.433184698821816\\
1.96	0.433190341802903\\
1.97	0.433195927687814\\
1.98	0.43320145733875\\
1.99	0.433206931600627\\
2	0.433212351301526\\
2.01	0.433217717253122\\
2.02	0.433223030251008\\
2.03	0.433228291075234\\
2.04	0.433233500490529\\
2.05	0.433238659246816\\
2.06	0.433243768079456\\
2.07	0.433248827709668\\
2.08	0.433253838844828\\
2.09	0.433258802178833\\
2.1	0.433263718392412\\
2.11	0.433268588153395\\
2.12	0.433273412117098\\
2.13	0.433278190926519\\
2.14	0.433282925212707\\
2.15	0.433287615595006\\
2.16	0.433292262681292\\
2.17	0.433296867068353\\
2.18	0.433301429341953\\
2.19	0.433305950077244\\
2.2	0.43331042983899\\
2.21	0.433314869181671\\
2.22	0.433319268649889\\
2.23	0.433323628778477\\
2.24	0.433327950092737\\
2.25	0.43333223310865\\
2.26	0.433336478333117\\
2.27	0.433340686264156\\
2.28	0.433344857390989\\
2.29	0.433348992194409\\
2.3	0.433353091146826\\
2.31	0.433357154712486\\
2.32	0.433361183347687\\
2.33	0.43336517750087\\
2.34	0.433369137612861\\
2.35	0.433373064117013\\
2.36	0.433376957439358\\
2.37	0.433380817998712\\
2.38	0.433384646206922\\
2.39	0.433388442468928\\
2.4	0.433392207182965\\
2.41	0.433395940740656\\
2.42	0.43339964352719\\
2.43	0.433403315921398\\
2.44	0.433406958295937\\
2.45	0.433410571017437\\
2.46	0.433414154446513\\
2.47	0.433417708937974\\
2.48	0.43342123484099\\
2.49	0.433424732499021\\
2.5	0.433428202250133\\
2.51	0.433431644426995\\
2.52	0.433435059357002\\
2.53	0.433438447362393\\
2.54	0.433441808760345\\
2.55	0.433445143863068\\
2.56	0.433448452977914\\
2.57	0.433451736407453\\
2.58	0.433454994449591\\
2.59	0.433458227397629\\
2.6	0.433461435540378\\
2.61	0.433464619162237\\
2.62	0.433467778543247\\
2.63	0.433470913959241\\
2.64	0.433474025681884\\
2.65	0.433477113978671\\
2.66	0.433480179113181\\
2.67	0.433483221345033\\
2.68	0.433486240929941\\
2.69	0.433489238119829\\
2.7	0.43349221316298\\
2.71	0.433495166303892\\
2.72	0.433498097783592\\
2.73	0.433501007839514\\
2.74	0.433503896705657\\
2.75	0.433506764612643\\
2.76	0.433509611787716\\
2.77	0.433512438454885\\
2.78	0.433515244834913\\
2.79	0.433518031145436\\
2.8	0.433520797600986\\
2.81	0.43352354441303\\
2.82	0.433526271790011\\
2.83	0.433528979937529\\
2.84	0.433531669058211\\
2.85	0.43353433935185\\
2.86	0.433536991015511\\
2.87	0.433539624243453\\
2.88	0.43354223922731\\
2.89	0.433544836155985\\
2.9	0.433547415215835\\
2.91	0.4335499765907\\
2.92	0.433552520461808\\
2.93	0.433555047008023\\
2.94	0.433557556405662\\
2.95	0.433560048828791\\
2.96	0.433562524449024\\
2.97	0.433564983435748\\
2.98	0.433567425955982\\
2.99	0.433569852174604\\
3	0.433572262254286\\
3.01	0.433574656355478\\
3.02	0.43357703463661\\
3.03	0.433579397253956\\
3.04	0.433581744361769\\
3.05	0.433584076112213\\
3.06	0.433586392655583\\
3.07	0.433588694140138\\
3.08	0.433590980712241\\
3.09	0.433593252516363\\
3.1	0.43359550969509\\
3.11	0.43359775238924\\
3.12	0.433599980737775\\
3.13	0.433602194877888\\
3.14	0.433604394945087\\
3.15	0.433606581073041\\
3.16	0.433608753393868\\
3.17	0.433610912037933\\
3.18	0.433613057134022\\
3.19	0.433615188809213\\
3.2	0.433617307189159\\
3.21	0.433619412397768\\
3.22	0.433621504557572\\
3.23	0.433623583789493\\
3.24	0.433625650212967\\
3.25	0.433627703945989\\
3.26	0.433629745105142\\
3.27	0.4336317738055\\
3.28	0.433633790160815\\
3.29	0.433635794283449\\
3.3	0.433637786284303\\
3.31	0.433639766273123\\
3.32	0.433641734358153\\
3.33	0.433643690646459\\
3.34	0.43364563524377\\
3.35	0.43364756825459\\
3.36	0.433649489782176\\
3.37	0.433651399928527\\
3.38	0.433653298794456\\
3.39	0.433655186479624\\
3.4	0.433657063082481\\
3.41	0.433658928700323\\
3.42	0.43366078342934\\
3.43	0.433662627364564\\
3.44	0.43366446059994\\
3.45	0.433666283228367\\
3.46	0.433668095341587\\
3.47	0.433669897030405\\
3.48	0.433671688384432\\
3.49	0.433673469492412\\
3.5	0.433675240441961\\
3.51	0.433677001319744\\
3.52	0.433678752211437\\
3.53	0.433680493201726\\
3.54	0.433682224374406\\
3.55	0.433683945812284\\
3.56	0.433685657597225\\
3.57	0.433687359810176\\
3.58	0.433689052531236\\
3.59	0.433690735839547\\
3.6	0.433692409813435\\
3.61	0.433694074530305\\
3.62	0.433695730066737\\
3.63	0.433697376498467\\
3.64	0.433699013900411\\
3.65	0.433700642346641\\
3.66	0.433702261910377\\
3.67	0.433703872664183\\
3.68	0.433705474679728\\
3.69	0.433707068027862\\
3.7	0.433708652778821\\
3.71	0.433710229001945\\
3.72	0.433711796765916\\
3.73	0.433713356138625\\
3.74	0.433714907187271\\
3.75	0.433716449978313\\
3.76	0.433717984577553\\
3.77	0.433719511050035\\
3.78	0.433721029460154\\
3.79	0.43372253987162\\
3.8	0.433724042347458\\
3.81	0.433725536950085\\
3.82	0.433727023741165\\
3.83	0.433728502781772\\
3.84	0.433729974132443\\
3.85	0.433731437852879\\
3.86	0.433732894002389\\
3.87	0.433734342639504\\
3.88	0.43373578382219\\
3.89	0.433737217607867\\
3.9	0.433738644053363\\
3.91	0.433740063214851\\
3.92	0.433741475148039\\
3.93	0.433742879907932\\
3.94	0.433744277549138\\
3.95	0.433745668125571\\
3.96	0.433747051690705\\
3.97	0.433748428297407\\
3.98	0.433749797998025\\
3.99	0.433751160844441\\
4	0.433752516887957\\
4.01	0.433753866179384\\
4.02	0.433755208769039\\
4.03	0.433756544706678\\
4.04	0.43375787404169\\
4.05	0.433759196822846\\
4.06	0.433760513098534\\
4.07	0.433761822916598\\
4.08	0.433763126324434\\
4.09	0.433764423369031\\
4.1	0.433765714096822\\
4.11	0.433766998553894\\
4.12	0.433768276785787\\
4.13	0.433769548837649\\
4.14	0.433770814754219\\
4.15	0.433772074579779\\
4.16	0.433773328358164\\
4.17	0.43377457613279\\
4.18	0.433775817946739\\
4.19	0.433777053842548\\
4.2	0.433778283862493\\
4.21	0.433779508048339\\
4.22	0.433780726441513\\
4.23	0.433781939082974\\
4.24	0.433783146013441\\
4.25	0.433784347273152\\
4.26	0.433785542901893\\
4.27	0.433786732939268\\
4.28	0.433787917424333\\
4.29	0.433789096395924\\
4.3	0.433790269892391\\
4.31	0.433791437951784\\
4.32	0.433792600611859\\
4.33	0.433793757909913\\
4.34	0.433794909882942\\
4.35	0.43379605656767\\
4.36	0.433797198000402\\
4.37	0.433798334217172\\
4.38	0.43379946525358\\
4.39	0.433800591145021\\
4.4	0.433801711926473\\
4.41	0.433802827632717\\
4.42	0.433803938298127\\
4.43	0.433805043956761\\
4.44	0.433806144642441\\
4.45	0.433807240388592\\
4.46	0.433808331228374\\
4.47	0.433809417194771\\
4.48	0.433810498320257\\
4.49	0.433811574637199\\
4.5	0.433812646177566\\
4.51	0.433813712973128\\
4.52	0.433814775055303\\
4.53	0.433815832455237\\
4.54	0.433816885203836\\
4.55	0.433817933331772\\
4.56	0.433818976869361\\
4.57	0.433820015846661\\
4.58	0.433821050293549\\
4.59	0.433822080239574\\
4.6	0.433823105714092\\
4.61	0.433824126746055\\
4.62	0.433825143364384\\
4.63	0.43382615559752\\
4.64	0.433827163473906\\
4.65	0.433828167021513\\
4.66	0.433829166268176\\
4.67	0.433830161241547\\
4.68	0.433831151968918\\
4.69	0.433832138477428\\
4.7	0.433833120794005\\
4.71	0.433834098945244\\
4.72	0.433835072957651\\
4.73	0.433836042857367\\
4.74	0.433837008670453\\
4.75	0.433837970422644\\
4.76	0.433838928139485\\
4.77	0.43383988184635\\
4.78	0.43384083156839\\
4.79	0.433841777330492\\
4.8	0.433842719157405\\
4.81	0.433843657073557\\
4.82	0.433844591103356\\
4.83	0.433845521270866\\
4.84	0.43384644759996\\
4.85	0.433847370114415\\
4.86	0.433848288837688\\
4.87	0.433849203793146\\
4.88	0.433850115003892\\
4.89	0.433851022492894\\
4.9	0.433851926282863\\
4.91	0.433852826396381\\
4.92	0.433853722855874\\
4.93	0.433854615683551\\
4.94	0.433855504901382\\
4.95	0.433856390531229\\
4.96	0.433857272594777\\
4.97	0.433858151113532\\
4.98	0.43385902610885\\
4.99	0.433859897601793\\
5	0.433860765613457\\
5.01	0.433861630164594\\
5.02	0.433862491275847\\
5.03	0.433863348967722\\
5.04	0.433864203260587\\
5.05	0.433865054174557\\
5.06	0.433865901729649\\
5.07	0.433866745945725\\
5.08	0.433867586842461\\
5.09	0.433868424439403\\
5.1	0.433869258755945\\
5.11	0.433870089811298\\
5.12	0.433870917624584\\
5.13	0.433871742214715\\
5.14	0.433872563600451\\
5.15	0.433873381800497\\
5.16	0.433874196833275\\
5.17	0.433875008717182\\
5.18	0.433875817470485\\
5.19	0.433876623111143\\
5.2	0.433877425657162\\
5.21	0.433878225126345\\
5.22	0.433879021536311\\
5.23	0.433879814904608\\
5.24	0.433880605248658\\
5.25	0.433881392585636\\
5.26	0.433882176932784\\
5.27	0.433882958307009\\
5.28	0.43388373672522\\
5.29	0.433884512204143\\
5.3	0.433885284760436\\
5.31	0.433886054410516\\
5.32	0.433886821170801\\
5.33	0.433887585057566\\
5.34	0.433888346086838\\
5.35	0.433889104274747\\
5.36	0.433889859637082\\
5.37	0.433890612189613\\
5.38	0.433891361948034\\
5.39	0.433892108927846\\
5.4	0.433892853144483\\
5.41	0.433893594613266\\
5.42	0.433894333349353\\
5.43	0.433895069367821\\
5.44	0.433895802683644\\
5.45	0.433896533311649\\
5.46	0.433897261266672\\
5.47	0.433897986563285\\
5.48	0.433898709216086\\
5.49	0.433899429239396\\
5.5	0.433900146647638\\
5.51	0.433900861455009\\
5.52	0.43390157367562\\
5.53	0.433902283323524\\
5.54	0.433902990412562\\
5.55	0.433903694956579\\
5.56	0.433904396969312\\
5.57	0.433905096464362\\
5.58	0.433905793455274\\
5.59	0.433906487955386\\
5.6	0.433907179978153\\
5.61	0.433907869536705\\
5.62	0.433908556644261\\
5.63	0.433909241313775\\
5.64	0.433909923558271\\
5.65	0.43391060339058\\
5.66	0.433911280823497\\
5.67	0.433911955869656\\
5.68	0.43391262854172\\
5.69	0.433913298852133\\
5.7	0.433913966813292\\
5.71	0.433914632437604\\
5.72	0.433915295737201\\
5.73	0.433915956724367\\
5.74	0.433916615411124\\
5.75	0.433917271809415\\
5.76	0.433917925931177\\
5.77	0.433918577788225\\
5.78	0.433919227392309\\
5.79	0.433919874755148\\
5.8	0.433920519888189\\
5.81	0.433921162803074\\
5.82	0.433921803511099\\
5.83	0.433922442023668\\
5.84	0.433923078352069\\
5.85	0.433923712507467\\
5.86	0.433924344500939\\
5.87	0.433924974343568\\
5.88	0.433925602046348\\
5.89	0.433926227620037\\
5.9	0.433926851075614\\
5.91	0.43392747242366\\
5.92	0.433928091674972\\
5.93	0.433928708840041\\
5.94	0.433929323929486\\
5.95	0.433929936953683\\
5.96	0.433930547923071\\
5.97	0.43393115684794\\
5.98	0.433931763738549\\
5.99	0.433932368605018\\
6	0.433932971457543\\
6.01	0.433933572306103\\
6.02	0.433934171160725\\
6.03	0.43393476803128\\
6.04	0.433935362927571\\
6.05	0.433935955859466\\
6.06	0.433936546836673\\
6.07	0.433937135868748\\
6.08	0.433937722965386\\
6.09	0.433938308136061\\
6.1	0.433938891390186\\
6.11	0.433939472737273\\
6.12	0.433940052186551\\
6.13	0.433940629747345\\
6.14	0.433941205428921\\
6.15	0.433941779240383\\
6.16	0.433942351190798\\
6.17	0.433942921289259\\
6.18	0.433943489544702\\
6.19	0.433944055966138\\
6.2	0.433944620562339\\
6.21	0.433945183342117\\
6.22	0.433945744314295\\
6.23	0.4339463034875\\
6.24	0.433946860870367\\
6.25	0.43394741647155\\
6.26	0.433947970299502\\
6.27	0.433948522362776\\
6.28	0.433949072669732\\
6.29	0.433949621228709\\
6.3	0.433950168048141\\
6.31	0.43395071313618\\
6.32	0.433951256501098\\
6.33	0.433951798151027\\
6.34	0.433952338094046\\
6.35	0.433952876338271\\
6.36	0.433953412891635\\
6.37	0.433953947762148\\
6.38	0.433954480957727\\
6.39	0.433955012486206\\
6.4	0.433955542355336\\
6.41	0.433956070572971\\
6.42	0.433956597146754\\
6.43	0.433957122084414\\
6.44	0.433957645393444\\
6.45	0.433958167081513\\
6.46	0.433958687156134\\
6.47	0.433959205624761\\
6.48	0.433959722494751\\
6.49	0.433960237773647\\
6.5	0.433960751468629\\
6.51	0.4339612635871\\
6.52	0.433961774136257\\
6.53	0.433962283123226\\
6.54	0.433962790555319\\
6.55	0.433963296439592\\
6.56	0.433963800783033\\
6.57	0.433964303592803\\
6.58	0.433964804875788\\
6.59	0.433965304638957\\
6.6	0.433965802889219\\
6.61	0.433966299633464\\
6.62	0.433966794878472\\
6.63	0.433967288631005\\
6.64	0.433967780897845\\
6.65	0.433968271685681\\
6.66	0.433968761001075\\
6.67	0.433969248850797\\
6.68	0.433969735241325\\
6.69	0.433970220179246\\
6.7	0.433970703671\\
6.71	0.433971185723081\\
6.72	0.433971666341908\\
6.73	0.433972145533821\\
6.74	0.433972623305269\\
6.75	0.433973099662411\\
6.76	0.433973574611688\\
6.77	0.43397404815922\\
6.78	0.433974520311176\\
6.79	0.433974991073817\\
6.8	0.433975460453209\\
6.81	0.433975928455453\\
6.82	0.433976395086587\\
6.83	0.433976860352617\\
6.84	0.433977324259606\\
6.85	0.433977786813368\\
6.86	0.433978248019953\\
6.87	0.433978707885134\\
6.88	0.433979166414749\\
6.89	0.433979623614716\\
6.9	0.433980079490708\\
6.91	0.433980534048557\\
6.92	0.433980987293854\\
6.93	0.433981439232354\\
6.94	0.4339818898697\\
6.95	0.433982339211487\\
6.96	0.433982787263317\\
6.97	0.433983234030721\\
6.98	0.433983679519215\\
6.99	0.433984123734206\\
7	0.43398456668125\\
7.01	0.433985008365755\\
7.02	0.433985448793091\\
7.03	0.433985887968627\\
7.04	0.433986325897704\\
7.05	0.43398676258553\\
7.06	0.433987198037549\\
7.07	0.433987632258797\\
7.08	0.433988065254669\\
7.09	0.433988497030198\\
7.1	0.433988927590621\\
7.11	0.433989356941056\\
7.12	0.433989785086517\\
7.13	0.433990212032207\\
7.14	0.433990637783042\\
7.15	0.433991062344078\\
7.16	0.43399148572031\\
7.17	0.433991907916677\\
7.18	0.43399232893806\\
7.19	0.433992748789425\\
7.2	0.433993167475613\\
7.21	0.433993585001469\\
7.22	0.43399400137184\\
7.23	0.433994416591424\\
7.24	0.433994830665105\\
7.25	0.433995243597527\\
7.26	0.43399565539342\\
7.27	0.433996066057514\\
7.28	0.433996475594453\\
7.29	0.433996884008837\\
7.3	0.43399729130534\\
7.31	0.433997697488471\\
7.32	0.43399810256283\\
7.33	0.43399850653293\\
7.34	0.433998909403312\\
7.35	0.433999311178433\\
7.36	0.433999711862704\\
7.37	0.434000111460729\\
7.38	0.434000509976704\\
7.39	0.434000907415216\\
7.4	0.434001303780493\\
7.41	0.434001699076856\\
7.42	0.434002093308805\\
7.43	0.434002486480405\\
7.44	0.434002878596156\\
7.45	0.434003269660081\\
7.46	0.434003659676528\\
7.47	0.434004048649754\\
7.48	0.434004436583789\\
7.49	0.434004823482953\\
7.5	0.434005209351282\\
7.51	0.434005594192896\\
7.52	0.434005978011859\\
7.53	0.434006360812326\\
7.54	0.434006742598325\\
7.55	0.434007123373827\\
7.56	0.434007503142888\\
7.57	0.434007881909429\\
7.58	0.434008259677517\\
7.59	0.434008636451067\\
7.6	0.434009012233904\\
7.61	0.434009387030042\\
7.62	0.434009760843311\\
7.63	0.434010133677628\\
7.64	0.434010505536762\\
7.65	0.434010876424539\\
7.66	0.434011246344821\\
7.67	0.434011615301335\\
7.68	0.434011983297799\\
7.69	0.434012350338119\\
7.7	0.434012716425848\\
7.71	0.434013081564743\\
7.72	0.434013445758523\\
7.73	0.434013809010828\\
7.74	0.43401417132527\\
7.75	0.434014532705544\\
7.76	0.43401489315524\\
7.77	0.43401525267789\\
7.78	0.434015611277144\\
7.79	0.43401596895651\\
7.8	0.43401632571954\\
7.81	0.434016681569707\\
7.82	0.434017036510589\\
7.83	0.434017390545597\\
7.84	0.434017743678231\\
7.85	0.434018095911951\\
7.86	0.434018447250133\\
7.87	0.434018797696241\\
7.88	0.434019147253622\\
7.89	0.434019495925681\\
7.9	0.434019843715751\\
7.91	0.434020190627184\\
7.92	0.434020536663372\\
7.93	0.434020881827531\\
7.94	0.434021226122952\\
7.95	0.434021569553008\\
7.96	0.434021912120864\\
7.97	0.434022253829795\\
7.98	0.434022594683041\\
7.99	0.434022934683818\\
8	0.43402327383525\\
8.01	0.434023612140601\\
8.02	0.434023949602979\\
8.03	0.434024286225569\\
8.04	0.434024622011479\\
8.05	0.434024956963823\\
8.06	0.434025291085721\\
8.07	0.434025624380219\\
8.08	0.434025956850366\\
8.09	0.43402628849937\\
8.1	0.434026619330121\\
8.11	0.43402694934566\\
8.12	0.43402727854901\\
8.13	0.434027606943177\\
8.14	0.434027934531133\\
8.15	0.434028261315893\\
8.16	0.434028587300341\\
8.17	0.434028912487458\\
8.18	0.434029236880072\\
8.19	0.434029560481237\\
8.2	0.434029883293748\\
8.21	0.434030205320516\\
8.22	0.434030526564398\\
8.23	0.434030847028251\\
8.24	0.43403116671484\\
8.25	0.434031485627134\\
8.26	0.434031803767804\\
8.27	0.434032121139764\\
8.28	0.434032437745745\\
8.29	0.434032753588511\\
8.3	0.434033068670756\\
8.31	0.434033382995394\\
8.32	0.434033696564975\\
8.33	0.434034009382295\\
8.34	0.434034321450049\\
8.35	0.434034632770959\\
8.36	0.434034943347661\\
8.37	0.434035253182839\\
8.38	0.434035562279108\\
8.39	0.434035870639221\\
8.4	0.434036178265632\\
8.41	0.434036485161108\\
8.42	0.434036791328122\\
8.43	0.434037096769467\\
8.44	0.434037401487485\\
8.45	0.434037705484842\\
8.46	0.434038008764159\\
8.47	0.43403831132789\\
8.48	0.434038613178526\\
8.49	0.434038914318714\\
8.5	0.434039214750886\\
8.51	0.434039514477539\\
8.52	0.43403981350111\\
8.53	0.434040111824176\\
8.54	0.434040409449074\\
8.55	0.434040706378429\\
8.56	0.434041002614451\\
8.57	0.434041298159701\\
8.58	0.434041593016632\\
8.59	0.434041887187536\\
8.6	0.434042180674823\\
8.61	0.434042473480963\\
8.62	0.434042765608272\\
8.63	0.434043057059018\\
8.64	0.434043347835697\\
8.65	0.434043637940563\\
8.66	0.434043927375899\\
8.67	0.434044216144132\\
8.68	0.434044504247513\\
8.69	0.434044791688316\\
8.7	0.434045078468857\\
8.71	0.434045364591433\\
8.72	0.434045650058172\\
8.73	0.434045934871477\\
8.74	0.434046219033543\\
8.75	0.434046502546537\\
8.76	0.434046785412791\\
8.77	0.434047067634399\\
8.78	0.434047349213648\\
8.79	0.434047630152706\\
8.8	0.434047910453801\\
8.81	0.434048190118983\\
8.82	0.434048469150476\\
8.83	0.434048747550441\\
8.84	0.434049025321071\\
8.85	0.434049302464432\\
8.86	0.43404957898265\\
8.87	0.434049854877831\\
8.88	0.434050130152073\\
8.89	0.434050404807478\\
8.9	0.43405067884616\\
8.91	0.434050952270253\\
8.92	0.434051225081662\\
8.93	0.434051497282497\\
8.94	0.434051768874914\\
8.95	0.434052039860855\\
8.96	0.434052310242319\\
8.97	0.434052580021448\\
8.98	0.434052849200101\\
8.99	0.434053117780376\\
9	0.434053385764271\\
9.01	0.434053653153764\\
9.02	0.434053919950826\\
9.03	0.434054186157323\\
9.04	0.434054451775378\\
9.05	0.434054716806835\\
9.06	0.434054981253619\\
9.07	0.434055245117815\\
9.08	0.434055508401145\\
9.09	0.434055771105662\\
9.1	0.434056033233228\\
9.11	0.434056294785768\\
9.12	0.434056555765094\\
9.13	0.434056816173161\\
9.14	0.434057076011802\\
9.15	0.434057335282895\\
9.16	0.434057593988358\\
9.17	0.434057852129967\\
9.18	0.434058109709613\\
9.19	0.43405836672903\\
9.2	0.434058623190136\\
9.21	0.434058879094765\\
9.22	0.434059134444655\\
9.23	0.434059389241615\\
9.24	0.434059643487512\\
9.25	0.434059897184091\\
9.26	0.43406015033313\\
9.27	0.43406040293635\\
9.28	0.434060654995571\\
9.29	0.434060906512528\\
9.3	0.434061157488944\\
9.31	0.434061407926695\\
9.32	0.434061657827348\\
9.33	0.434061907192682\\
9.34	0.434062156024408\\
9.35	0.434062404324236\\
9.36	0.434062652093958\\
9.37	0.43406289933515\\
9.38	0.434063146049615\\
9.39	0.434063392238906\\
9.4	0.434063637904766\\
9.41	0.434063883048832\\
9.42	0.434064127672891\\
9.43	0.434064371778408\\
9.44	0.434064615367135\\
9.45	0.434064858440643\\
9.46	0.43406510100066\\
9.47	0.434065343048778\\
9.48	0.434065584586613\\
9.49	0.434065825615781\\
9.5	0.434066066137877\\
9.51	0.43406630615445\\
9.52	0.434066545667163\\
9.53	0.434066784677584\\
9.54	0.434067023187255\\
9.55	0.434067261197848\\
9.56	0.434067498710772\\
9.57	0.4340677357277\\
9.58	0.434067972250175\\
9.59	0.434068208279762\\
9.6	0.434068443817843\\
9.61	0.434068678866138\\
9.62	0.434068913426123\\
9.63	0.434069147499282\\
9.64	0.434069381087165\\
9.65	0.43406961419127\\
9.66	0.43406984681301\\
9.67	0.434070078954058\\
9.68	0.434070310615754\\
9.69	0.434070541799633\\
9.7	0.434070772507209\\
9.71	0.434071002739848\\
9.72	0.434071232499202\\
9.73	0.434071461786523\\
9.74	0.434071690603376\\
9.75	0.434071918951141\\
9.76	0.434072146831348\\
9.77	0.434072374245271\\
9.78	0.434072601194551\\
9.79	0.4340728276805\\
9.8	0.434073053704538\\
9.81	0.434073279268155\\
9.82	0.434073504372591\\
9.83	0.434073729019369\\
9.84	0.434073953209876\\
9.85	0.434074176945516\\
9.86	0.434074400227579\\
9.87	0.434074623057481\\
9.88	0.434074845436637\\
9.89	0.434075067366419\\
9.9	0.434075288848114\\
9.91	0.434075509883174\\
9.92	0.434075730472888\\
9.93	0.434075950618623\\
9.94	0.434076170321697\\
9.95	0.434076389583422\\
9.96	0.434076608405166\\
9.97	0.434076826788211\\
9.98	0.434077044734001\\
9.99	0.434077262243712\\
};
\addlegendentry{$k=3$}

\addplot [color=red, dotted, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.413926851582251\\
1.1	0.415674169783397\\
1.2	0.417145275110543\\
1.3	0.418400883828216\\
1.4	0.419485127284205\\
1.5	0.420430854003653\\
1.6	0.421263019557586\\
1.7	0.422000923325546\\
1.8	0.422659725291412\\
1.9	0.423251499511892\\
2	0.423785981398762\\
2.1	0.424271107854027\\
2.2	0.424713414298506\\
2.3	0.425118330962302\\
2.4	0.425490407050359\\
2.5	0.425833482469509\\
2.6	0.426150820892404\\
2.7	0.426445213947261\\
2.8	0.426719063588633\\
2.9	0.426974447800485\\
3	0.427213173438309\\
3.1	0.427436819054632\\
3.2	0.427646769855408\\
3.3	0.427844246424132\\
3.4	0.428030328472696\\
3.5	0.428205974595405\\
3.6	0.428372038789477\\
3.7	0.42852928434316\\
3.8	0.428678395568185\\
3.9	0.428819987757063\\
4	0.428954615670923\\
4.1	0.429082780804764\\
4.2	0.429204937630813\\
4.3	0.42932149898384\\
4.4	0.429432840722875\\
4.5	0.429539305780366\\
4.6	0.429641207690598\\
4.7	0.429738833673877\\
4.8	0.429832447340468\\
4.9	0.429922291067752\\
5	0.430008588095878\\
5.1	0.430091544380001\\
5.2	0.430171350231472\\
5.3	0.430248181775511\\
5.4	0.43032220224887\\
5.5	0.430393563157609\\
5.6	0.430462405312293\\
5.7	0.430528859755417\\
5.8	0.430593048593999\\
5.9	0.430655085748466\\
6	0.430715077627403\\
6.1	0.430773123736698\\
6.2	0.430829317230325\\
6.3	0.430883745409243\\
6.4	0.430936490173978\\
6.5	0.43098762843585\\
6.6	0.431037232491212\\
6.7	0.431085370362463\\
6.8	0.43113210610929\\
6.9	0.431177500113106\\
7	0.43122160933729\\
7.1	0.431264487565715\\
7.2	0.431306185621494\\
7.3	0.431346751567983\\
7.4	0.431386230893568\\
7.5	0.431424666681851\\
7.6	0.431462099768477\\
7.7	0.431498568885883\\
7.8	0.431534110796958\\
7.9	0.431568760418673\\
8	0.431602550936492\\
8.1	0.431635513910424\\
8.2	0.431667679373292\\
8.3	0.431699075922041\\
8.4	0.431729730802529\\
8.5	0.431759669988372\\
8.6	0.43178891825437\\
8.7	0.431817499244862\\
8.8	0.43184543553749\\
8.9	0.431872748702677\\
9	0.431899459359184\\
9.1	0.43192558722601\\
9.2	0.431951151170948\\
9.3	0.431976169256009\\
9.4	0.432000658780019\\
9.5	0.432024636318463\\
9.6	0.432048117760941\\
9.7	0.432071118346249\\
9.8	0.432093652695392\\
9.9	0.432115734842561\\
};
\addlegendentry{$k=2$}

\addplot [color=mycolor1, dotted, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.301029995663981\\
2	0.352182518111362\\
3	0.3748162098249\\
4	0.387640052032226\\
5	0.395906230238124\\
6	0.401680737783679\\
7	0.405943628843807\\
8	0.40922017957905\\
9	0.411817415046076\\
};
\addlegendentry{$k=1$}

\node[right, align=left]
at (axis cs:-1.5,0.434) {$(\ln 10)^{-1} \longrightarrow$};
\end{axis}
\end{tikzpicture}%
